Cores in Infra-Red Dark Clouds (IRDCs) seen in the Hi-GAL survey between l = 300{\deg} and l = 330{\deg}

We have used data taken as part of the Herschel infrared Galactic Plane survey (Hi-GAL) to study 3171 infrared-dark cloud (IRDC) candidates that were identified in the mid-infrared (8 {\mu}m) by Spitzer (we refer to these as 'Spitzer-dark' regions). They all lie in the range l=300 - 330 \circ and |b| 6 1 \circ. Of these, only 1205 were seen in emission in the far-infrared (250-500 {\mu}m) by Herschel (we call these 'Herschel-bright' clouds). It is predicted that a dense cloud will not only be seen in absorption in the mid-infrared, but will also be seen in emission in the far-infrared at the longest Herschel wavebands (250-500 {\mu}m). If a region is dark at all wavelengths throughout the mid-infrared and far-infrared, then it is most likely to be simply a region of lower background infrared emission (a 'hole in the sky'). Hence, it appears that previous surveys, based on Spitzer and other mid-infrared data alone, may have over-estimated the total IRDC population by a factor of 2. This has implications for estimates of the star formation rate in IRDCs in the Galaxy.We studied the 1205 Herschel-bright IRDCs at 250 {\mu}m, and found that 972 of them had at least one clearly defined 250-{\mu}m peak, indicating that they contained one or more dense cores. Of these, 653 (67 per cent) contained an 8-{\mu}m point source somewhere within the cloud, 149 (15 per cent) contained a 24-{\mu}m point source but no 8-{\mu}m source, and 170 (18 per cent) contained no 24-{\mu}m or 8-{\mu}m point sources. We use these statistics to make inferences about the lifetimes of the various evolutionary stages of IRDCs.

==> (inline-0) <==
\begin{longtable}{lccccc} 
\caption{The 1,205 IRDCs which were found to be \textit{Herschel}-bright. Column 1 states the IRDC name as it
appears in PF09. Columns 2 and 3 are the position of the IRDC. 
Columns 4 and 5 give details on whether the object contains a
MIR source. Column 6 gives additional information about the 
cloud, including whether it contains a visible core and whether it
is isolated at 160 and 500\,$\mu$m. } \label{irdc}\\

\hline IRDC Name & Right Ascension & Declination & 8\,$\mu$m & 24\,$\mu$m & Additional comments \\ 
 & 2000.0 ($^{\circ}$) & 2000.0 ($^{\circ}$) & source? & source? & \\ \hline \endfirsthead

\hline IRDC Name & Right Ascension & Declination & 8\,$\mu$m & 24\,$\mu$m & Additional comments \\ 
& 2000.0 ($^{\circ}$) & 2000.0 ($^{\circ}$) & source? & source? & \\ \hline \endhead

\hline \textit{continued on next page}\\ \endfoot
\hline \\ \endlastfoot

300.345$-$0.357  & 187.13 &  $-$63.11  &  Yes  &    &  \\ 
300.356$-$0.358  & 187.16 &  $-$63.12  &  Yes  &    &  \\ 
300.596+0.098  & 187.77 &  $-$62.68  &  Yes  &    &  \\ 
300.743+0.036  & 188.08 &  $-$62.75  &  Yes  &    &  \\ 
300.746+0.550  & 188.16 &  $-$62.24  &  Yes  &    &  \\ 
301.131$-$0.274  & 188.88 &  $-$63.09  &  Yes  &    &  \\ 
301.206$-$0.193  & 189.06 &  $-$63.01  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
301.283$-$0.242  & 189.22 &  $-$63.07  &  Yes  &    &  \\ 
301.423$-$0.116  & 189.54 &  $-$62.95  &  Yes  &    &  \\ 
301.504$-$0.464  & 189.68 &  $-$63.30  &  Yes  &    &  \\ 
301.512$-$0.350  & 189.71 &  $-$63.19  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
301.519$-$0.467  & 189.71 &  $-$63.30  &  Yes  &    &  \\ 
301.550$-$0.121  & 189.82 &  $-$62.96  &  Yes  &    &  \\ 
301.558$-$0.380  & 189.81 &  $-$63.22  &  Yes  &    &  \\ 
301.595$-$0.107  & 189.92 &  $-$62.95  &  Yes  &    &  \\ 
301.605$-$0.118  & 189.94 &  $-$62.96  &  Yes  &    &  \\ 
301.659$-$0.367  & 190.04 &  $-$63.21  &  Yes  &    &  \\ 
301.659+0.245  & 190.09 &  $-$62.60  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
301.671$-$0.201  & 190.08 &  $-$63.05  &  Yes  &    &  \\ 
301.689$-$0.414  & 190.10 &  $-$63.26  &  Yes  &    &  \\ 
301.785+0.145  & 190.36 &  $-$62.70  &  Yes  &    &  \\ 
301.861+0.694  & 190.57 &  $-$62.16  &  No  &  Yes  &  \\ 
301.876+0.589  & 190.59 &  $-$62.26  &  Yes  &    &  \\ 
302.097+0.233  & 191.04 &  $-$62.63  &  Yes  &    &  \\ 
302.172+0.258  & 191.21 &  $-$62.60  &  Yes  &    &  \\ 
302.458$-$0.783  & 191.79 &  $-$63.65  &  Yes  &    &  \\ 
302.543+0.000  & 192.01 &  $-$62.87  &  Yes  &    &  \\ 
302.593+0.122  & 192.12 &  $-$62.75  &  Yes  &    &  \\ 
302.688+0.084  & 192.33 &  $-$62.79  &  Yes  &    &  \\ 
302.764$-$0.082  & 192.49 &  $-$62.95  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
302.813$-$0.034  & 192.60 &  $-$62.91  &  Yes  &    &  \\ 
302.844+0.235  & 192.67 &  $-$62.64  &  Yes  &    &  \\ 
302.847$-$0.049  & 192.67 &  $-$62.92  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
302.883$-$0.431  & 192.75 &  $-$63.30  &  Yes  &    &  \\ 
302.939$-$0.445  & 192.88 &  $-$63.32  &  Yes  &    &  \\ 
303.043$-$0.449  & 193.11 &  $-$63.32  &  No  &  Yes  &  \\ 
303.044$-$0.434  & 193.11 &  $-$63.31  &  Yes  &    &  \\ 
303.049+0.113  & 193.12 &  $-$62.76  &  Yes  &    &  \\ 
303.059$-$0.450  & 193.14 &  $-$63.32  &  Yes  &    &  \\ 
303.359+0.418  & 193.78 &  $-$62.45  &  Yes  &    &  \\ 
304.013+0.485  & 195.19 &  $-$62.37  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
304.115+0.279  & 195.43 &  $-$62.57  &  Yes  &    &  \\ 
304.132$-$0.384  & 195.53 &  $-$63.23  &  Yes  &    &  \\ 
304.526$-$0.037  & 196.36 &  $-$62.87  &  Yes  &    &  \\ 
304.584+0.333  & 196.44 &  $-$62.49  &  No  &  Yes  &  \\ 
304.601+0.353  & 196.47 &  $-$62.47  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
304.723+0.266  & 196.75 &  $-$62.55  &  Yes  &    &  \\ 
304.795+0.202  & 196.91 &  $-$62.61  &  No  &  Yes  &  \\ 
304.812+0.222  & 196.95 &  $-$62.59  &  Yes  &    &  \\ 
304.816+0.431  & 196.93 &  $-$62.38  &  Yes  &    &  \\ 
304.823+0.324  & 196.96 &  $-$62.49  &  Yes  &    &  \\ 
304.831+0.336  & 196.97 &  $-$62.47  &  Yes  &    &  \\ 
304.836+0.578  & 196.95 &  $-$62.23  &  No  &  Yes  &  \\ 
304.856+0.270  & 197.04 &  $-$62.54  &  Yes  &    &  \\ 
305.022+0.325  & 197.39 &  $-$62.47  &    &    &  No distinct core\\ 
305.045+0.446  & 197.42 &  $-$62.35  &  Yes  &    &  \\ 
305.049+0.561  & 197.41 &  $-$62.24  &  Yes  &    &  \\ 
305.059$-$0.170  & 197.54 &  $-$62.96  &  Yes  &    &  \\ 
305.079+0.660  & 197.46 &  $-$62.13  &  Yes  &    &  \\ 
305.083+0.258  & 197.53 &  $-$62.54  &  No  &  Yes  &  \\ 
305.085$-$0.166  & 197.60 &  $-$62.96  &    &    &  No distinct core\\ 
305.086+0.548  & 197.49 &  $-$62.25  &  Yes  &    &  \\ 
305.103+0.582  & 197.52 &  $-$62.21  &  Yes  &    &  \\ 
305.131$-$0.027  & 197.68 &  $-$62.82  &  No  &  Yes  &  \\ 
305.134+0.067  & 197.67 &  $-$62.72  &  Yes  &    &  \\ 
305.162+0.224  & 197.70 &  $-$62.56  &  No  &  Yes  &  \\ 
305.162+0.554  & 197.65 &  $-$62.23  &  Yes  &    &  \\ 
305.183+0.464  & 197.71 &  $-$62.32  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
305.183+0.475  & 197.71 &  $-$62.31  &  Yes  &    &  \\ 
305.200+0.001  & 197.82 &  $-$62.78  &  Yes  &    &  \\ 
305.209+0.205  & 197.81 &  $-$62.58  &  Yes  &    &  \\ 
305.228+0.270  & 197.84 &  $-$62.51  &  Yes  &    &  \\ 
305.307$-$0.259  & 198.10 &  $-$63.03  &    &    &  No distinct core\\ 
305.339$-$0.254  & 198.17 &  $-$63.03  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
305.376+0.461  & 198.13 &  $-$62.31  &  Yes  &    &  \\ 
305.412+0.355  & 198.22 &  $-$62.41  &  Yes  &    &  \\ 
305.425+0.436  & 198.24 &  $-$62.33  &  No  &  Yes  &  \\ 
305.433$-$0.262  & 198.38 &  $-$63.03  &  No  &  Yes  &  \\ 
305.440+0.109  & 198.33 &  $-$62.66  &  Yes  &    &  \\ 
305.498+0.180  & 198.44 &  $-$62.58  &  Yes  &    &  \\ 
305.504+0.168  & 198.46 &  $-$62.59  &  Yes  &    &  \\ 
305.523+0.402  & 198.45 &  $-$62.36  &  Yes  &    &  \\ 
305.540+0.434  & 198.48 &  $-$62.32  &  Yes  &    &  \\ 
305.547$-$0.054  & 198.59 &  $-$62.81  &  Yes  &    &  \\ 
305.575$-$0.342  & 198.71 &  $-$63.09  &  Yes  &    &  \\ 
305.590+0.333  & 198.61 &  $-$62.42  &  Yes  &    &  \\ 
305.595+0.392  & 198.61 &  $-$62.36  &  Yes  &    &  \\ 
305.595+0.421  & 198.60 &  $-$62.33  &  Yes  &    &  \\ 
305.633$-$0.043  & 198.78 &  $-$62.79  &  Yes  &    &  \\ 
305.651$-$0.008  & 198.81 &  $-$62.75  &  No  &  Yes  &  \\ 
305.688$-$0.025  & 198.89 &  $-$62.77  &  Yes  &    &  \\ 
305.689+0.423  & 198.80 &  $-$62.32  &    &    &  No distinct core\\ 
305.696$-$0.147  & 198.94 &  $-$62.89  &  Yes  &    &  \\ 
305.706+0.026  & 198.92 &  $-$62.71  &  Yes  &    &  \\ 
305.741+0.163  & 198.97 &  $-$62.57  &  Yes  &    &  \\ 
305.798$-$0.097A  & 199.15 &  $-$62.83  &  No  &  No  &  \\ 
305.798$-$0.097B  & 199.15 &  $-$62.83  &  Yes  &    &  \\ 
305.801+0.120  & 199.11 &  $-$62.61  &  No  &  Yes  &  \\ 
305.818$-$0.073  & 199.18 &  $-$62.80  &  No  &  Yes  &  \\ 
305.866$-$0.148  & 199.31 &  $-$62.87  &  Yes  &    &  \\ 
305.898$-$0.029A  & 199.35 &  $-$62.75  &  Yes  &    &  \\ 
305.898$-$0.029B  & 199.35 &  $-$62.75  &  Yes  &    &  \\ 
305.898$-$0.029C  & 199.35 &  $-$62.75  &  Yes  &    &  \\ 
305.923$-$0.097  & 199.42 &  $-$62.82  &  No  &  Yes  &  \\ 
305.924+0.034  & 199.39 &  $-$62.69  &  Yes  &    &  \\ 
305.928$-$0.185  & 199.45 &  $-$62.90  &  Yes  &    &  \\ 
305.984$-$0.078  & 199.55 &  $-$62.79  &  Yes  &    &  \\ 
306.037$-$0.120  & 199.67 &  $-$62.83  &  Yes  &    &  \\ 
306.090$-$0.095  & 199.78 &  $-$62.80  &  No  &  Yes  &  \\ 
306.188$-$0.246  & 200.03 &  $-$62.94  &  Yes  &    &  \\ 
306.190$-$0.214  & 200.03 &  $-$62.90  &  Yes  &    &  \\ 
306.230$-$0.007  & 200.07 &  $-$62.69  &  Yes  &    &  \\ 
306.230$-$0.565  & 200.20 &  $-$63.25  &  Yes  &    &  \\ 
306.237$-$0.559  & 200.22 &  $-$63.24  &  Yes  &    &  \\ 
306.309$-$0.036  & 200.24 &  $-$62.71  &  Yes  &    &  \\ 
306.324$-$0.053  & 200.28 &  $-$62.73  &  Yes  &    &  \\ 
306.451+0.049  & 200.53 &  $-$62.61  &  Yes  &    &  \\ 
306.495+0.070  & 200.62 &  $-$62.59  &  Yes  &    &  \\ 
306.531+0.022  & 200.71 &  $-$62.63  &  Yes  &    &  \\ 
306.614$-$0.161  & 200.94 &  $-$62.80  &  Yes  &    &  \\ 
306.627$-$0.168  & 200.97 &  $-$62.81  &    &    &  No distinct core\\ 
306.664$-$0.209  & 201.06 &  $-$62.84  &  Yes  &    &  \\ 
306.780$-$0.406  & 201.37 &  $-$63.02  &  Yes  &    &  \\ 
306.841$-$0.070  & 201.40 &  $-$62.68  &  Yes  &    &  \\ 
307.150$-$0.776  & 202.29 &  $-$63.34  &  Yes  &    &  \\ 
307.495+0.660  & 202.57 &  $-$61.87  &  No  &  No  &  \\ 
307.567$-$0.689  & 203.18 &  $-$63.19  &  Yes  &    &  \\ 
307.751$-$0.838  & 203.64 &  $-$63.31  &  Yes  &    &  \\ 
307.873+0.079  & 203.57 &  $-$62.38  &  Yes  &    &  \\ 
308.123$-$0.332  & 204.25 &  $-$62.74  &  Yes  &    &  \\ 
308.138$-$0.454  & 204.33 &  $-$62.86  &  Yes  &    &  \\ 
308.307$-$0.027  & 204.53 &  $-$62.41  &  Yes  &    &  \\ 
308.323+0.078  & 204.52 &  $-$62.30  &  Yes  &    &  \\ 
308.338+0.082  & 204.55 &  $-$62.30  &  Yes  &    &  \\ 
308.378+0.190  & 204.60 &  $-$62.18  &  Yes  &    &  \\ 
308.386+0.211  & 204.60 &  $-$62.16  &  Yes  &    &  \\ 
308.397$-$0.175  & 204.78 &  $-$62.54  &  Yes  &    &  \\ 
308.458+0.025  & 204.83 &  $-$62.33  &  Yes  &    &  \\ 
308.512+0.025  & 204.94 &  $-$62.32  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
308.588+0.763  & 204.81 &  $-$61.58  &  Yes  &    &  \\ 
308.641$-$0.097  & 205.27 &  $-$62.42  &  No  &  Yes  &  \\ 
308.650$-$0.437  & 205.43 &  $-$62.75  &  No  &  Yes  &  \\ 
308.662$-$0.065  & 205.30 &  $-$62.38  &  No  &  Yes  &  \\ 
308.781+0.091  & 205.49 &  $-$62.21  &  Yes  &    &  \\ 
308.792$-$0.434  & 205.73 &  $-$62.72  &  Yes  &    &  \\ 
308.891$-$0.135  & 205.81 &  $-$62.41  &    &    &  No distinct core\\ 
308.943+0.068  & 205.83 &  $-$62.20  &  Yes  &    &  \\ 
308.949$-$0.457  & 206.08 &  $-$62.71  &  Yes  &    &  \\ 
308.968$-$0.115  & 205.97 &  $-$62.37  &  Yes  &    &  \\ 
308.969+0.203  & 205.83 &  $-$62.06  &  Yes  &    &  \\ 
308.972$-$0.196  & 206.01 &  $-$62.45  &  Yes  &    &  \\ 
308.972$-$0.244  & 206.03 &  $-$62.50  &    &    &  No distinct core\\ 
308.985$-$0.459  & 206.15 &  $-$62.70  &  Yes  &    &  \\ 
308.993$-$0.180  & 206.05 &  $-$62.43  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
308.997$-$0.261  & 206.09 &  $-$62.51  &  No  &  Yes  &  \\ 
309.003$-$0.187  & 206.07 &  $-$62.44  &  Yes  &    &  \\ 
309.004$-$0.089  & 206.03 &  $-$62.34  &  Yes  &    &  \\ 
309.013$-$0.732  & 206.34 &  $-$62.97  &  Yes  &    &  \\ 
309.014$-$0.415  & 206.20 &  $-$62.66  &  Yes  &    &  \\ 
309.019$-$0.270  & 206.14 &  $-$62.51  &  Yes  &    &  \\ 
309.028$-$0.412  & 206.22 &  $-$62.65  &  Yes  &    &  \\ 
309.045$-$0.044  & 206.10 &  $-$62.29  &  Yes  &    &  \\ 
309.045$-$0.178  & 206.16 &  $-$62.42  &  Yes  &    &  \\ 
309.046$-$0.139  & 206.14 &  $-$62.38  &    &    &  No distinct core\\ 
309.058$-$0.027  & 206.12 &  $-$62.27  &  No  &  Yes  &  \\ 
309.068$-$0.244  & 206.23 &  $-$62.48  &  Yes  &    &  \\ 
309.079$-$0.208  & 206.24 &  $-$62.44  &  No  &  No  &  \\ 
309.085$-$0.146  & 206.23 &  $-$62.38  &  Yes  &    &  \\ 
309.101$-$0.074  & 206.23 &  $-$62.30  &  Yes  &    &  \\ 
309.111$-$0.298  & 206.35 &  $-$62.52  &  No  &  No  &  \\ 
309.117$-$0.484  & 206.45 &  $-$62.70  &  Yes  &    &  \\ 
309.124$-$0.993  & 206.70 &  $-$63.20  &  Yes  &    &  \\ 
309.124+0.112  & 206.20 &  $-$62.12  &  No  &  Yes  &  \\ 
309.129$-$0.144  & 206.32 &  $-$62.37  &  Yes  &    &  \\ 
309.131$-$0.191  & 206.34 &  $-$62.41  &  Yes  &    &  \\ 
309.136$-$0.165  & 206.34 &  $-$62.39  &  Yes  &    &  \\ 
309.146$-$0.491  & 206.51 &  $-$62.70  &  Yes  &    &  \\ 
309.154$-$0.550  & 206.56 &  $-$62.76  &  Yes  &    &  \\ 
309.154+0.122  & 206.25 &  $-$62.10  &  No  &  Yes  &  \\ 
309.157$-$0.345  & 206.47 &  $-$62.56  &  Yes  &    &  \\ 
309.160$-$0.223  & 206.42 &  $-$62.44  &  Yes  &    &  \\ 
309.171$-$0.147  & 206.41 &  $-$62.36  &  Yes  &    &  \\ 
309.178$-$0.552  & 206.61 &  $-$62.76  &  Yes  &    &  \\ 
309.219$-$0.654  & 206.74 &  $-$62.85  &    &    &  No distinct core\\ 
309.222$-$0.545  & 206.70 &  $-$62.74  &  Yes  &    &  \\ 
309.238$-$0.228  & 206.59 &  $-$62.43  &  Yes  &    &  \\ 
309.242$-$0.214  & 206.59 &  $-$62.41  &  Yes  &    &  \\ 
309.242+0.951  & 206.08 &  $-$61.27  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
309.254$-$0.620  & 206.80 &  $-$62.81  &    &    &  No distinct core\\ 
309.267$-$0.557  & 206.80 &  $-$62.74  &  No  &  Yes  &  \\ 
309.292$-$0.197  & 206.69 &  $-$62.38  &  Yes  &    &  \\ 
309.304$-$0.578  & 206.89 &  $-$62.75  &  No  &  Yes  &  \\ 
309.306$-$0.615  & 206.91 &  $-$62.79  &  Yes  &    &  \\ 
309.308$-$0.213  & 206.73 &  $-$62.40  &  Yes  &    &  \\ 
309.311$-$0.513  & 206.87 &  $-$62.69  &  Yes  &    &  \\ 
309.334$-$0.643  & 206.98 &  $-$62.81  &  Yes  &    &  \\ 
309.346$-$0.706  & 207.04 &  $-$62.87  &    &    &  No distinct core\\ 
309.362$-$0.628  & 207.04 &  $-$62.79  &  Yes  &    &  \\ 
309.374$-$0.093  & 206.81 &  $-$62.27  &  Yes  &    &  \\ 
309.374$-$0.622  & 207.06 &  $-$62.78  &  Yes  &    &  \\ 
309.392$-$0.410  & 207.00 &  $-$62.57  &  Yes  &    &  \\ 
309.401+0.465  & 206.61 &  $-$61.71  &  Yes  &    &  \\ 
309.409$-$0.574  & 207.11 &  $-$62.73  &  No  &  Yes  &  \\ 
309.418+0.973  & 206.43 &  $-$61.21  &    &    &  No distinct core\\ 
309.420$-$0.641  & 207.17 &  $-$62.79  &    &    &  No distinct core\\ 
309.434$-$0.661  & 207.21 &  $-$62.81  &    &    &  No distinct core\\ 
309.440$-$0.566  & 207.17 &  $-$62.71  &  Yes  &    &  \\ 
309.444$-$0.741  & 207.27 &  $-$62.88  &  Yes  &    &  \\ 
309.452$-$0.345  & 207.09 &  $-$62.49  &  Yes  &    &  \\ 
309.488$-$0.679  & 207.33 &  $-$62.81  &  Yes  &    &  \\ 
309.509$-$0.650  & 207.36 &  $-$62.78  &  Yes  &    &  \\ 
309.651+0.080  & 207.31 &  $-$62.04  &  Yes  &    &  \\ 
309.666$-$0.749  & 207.74 &  $-$62.84  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
309.671$-$0.829  & 207.80 &  $-$62.92  &  Yes  &    &  \\ 
309.759$-$0.438  & 207.79 &  $-$62.52  &  Yes  &    &  \\ 
309.759$-$0.471  & 207.80 &  $-$62.55  &  Yes  &    &  \\ 
309.781+0.381  & 207.44 &  $-$61.71  &  Yes  &    &  \\ 
309.894+0.647  & 207.54 &  $-$61.43  &  Yes  &    &  \\ 
309.903+0.230  & 207.76 &  $-$61.83  &  Yes  &    &  \\ 
309.915+0.323  & 207.74 &  $-$61.74  &  Yes  &    &  \\ 
309.916+0.493  & 207.66 &  $-$61.57  &  Yes  &    &  \\ 
309.950+0.391  & 207.78 &  $-$61.66  &  Yes  &    &  \\ 
309.967+0.595  & 207.71 &  $-$61.46  &  Yes  &    &  \\ 
309.975+0.301  & 207.87 &  $-$61.75  &  Yes  &    &  \\ 
309.990+0.435  & 207.84 &  $-$61.61  &  Yes  &    &  \\ 
309.994$-$0.230  & 208.18 &  $-$62.26  &  No  &  Yes  &  \\ 
310.013+0.485  & 207.86 &  $-$61.56  &  Yes  &    &  \\ 
310.024+0.302  & 207.97 &  $-$61.73  &    &    &  No distinct core\\ 
310.037$-$0.587  & 208.45 &  $-$62.60  &  Yes  &    &  \\ 
310.064$-$0.235  & 208.32 &  $-$62.25  &  No  &  Yes  &  \\ 
310.069+0.393  & 208.02 &  $-$61.63  &  Yes  &    &  \\ 
310.080+0.296  & 208.09 &  $-$61.73  &  Yes  &    &  \\ 
310.087+0.712  & 207.90 &  $-$61.32  &  Yes  &    &  \\ 
310.089+0.303  & 208.11 &  $-$61.72  &  Yes  &    &  \\ 
310.090$-$0.283  & 208.40 &  $-$62.29  &  Yes  &    &  \\ 
310.091$-$0.268  & 208.40 &  $-$62.27  &  Yes  &    &  \\ 
310.103+0.714  & 207.93 &  $-$61.31  &    &    &  No distinct core\\ 
310.132+0.379  & 208.16 &  $-$61.63  &  Yes  &    &  \\ 
310.136+0.399  & 208.15 &  $-$61.61  &    &    &  No distinct core\\ 
310.148+0.368  & 208.19 &  $-$61.64  &  Yes  &    &  \\ 
310.159+0.703  & 208.05 &  $-$61.31  &  Yes  &    &  \\ 
310.166+0.697  & 208.07 &  $-$61.32  &  Yes  &    &  \\ 
310.173+0.519  & 208.17 &  $-$61.49  &    &    &  No distinct core\\ 
310.173+0.719  & 208.07 &  $-$61.29  &  Yes  &    &  \\ 
310.183+0.469  & 208.22 &  $-$61.53  &  Yes  &    &  \\ 
310.193+0.414  & 208.26 &  $-$61.59  &  Yes  &    &  \\ 
310.198+0.320  & 208.32 &  $-$61.68  &  Yes  &    &  \\ 
310.199+0.430  & 208.27 &  $-$61.57  &  Yes  &    &  \\ 
310.209+0.042  & 208.48 &  $-$61.94  &  No  &  Yes  &  \\ 
310.221$-$0.586  & 208.83 &  $-$62.55  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
310.222+0.076  & 208.49 &  $-$61.91  &  No  &  Yes  &  \\ 
310.228+0.234  & 208.42 &  $-$61.75  &  Yes  &    &  \\ 
310.229+0.275  & 208.41 &  $-$61.71  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
310.231+0.381  & 208.36 &  $-$61.61  &  Yes  &    &  \\ 
310.243+0.403  & 208.37 &  $-$61.58  &    &    &  No distinct core\\ 
310.246+0.493  & 208.33 &  $-$61.50  &    &    &  No distinct core\\ 
310.248+0.473  & 208.35 &  $-$61.51  &  Yes  &    &  \\ 
310.297+0.705  & 208.33 &  $-$61.28  &  No  &  No  &  \\ 
310.319$-$0.546  & 209.02 &  $-$62.49  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
310.327$-$0.279  & 208.89 &  $-$62.23  &  Yes  &    &  \\ 
310.350$-$0.506  & 209.06 &  $-$62.44  &  Yes  &    &  \\ 
310.355$-$0.548  & 209.10 &  $-$62.48  &    &    &  No distinct core\\ 
310.362$-$0.563  & 209.12 &  $-$62.49  &    &    &  No distinct core\\ 
310.364$-$0.578  & 209.13 &  $-$62.51  &  Yes  &    &  \\ 
310.398$-$0.289  & 209.05 &  $-$62.22  &  No  &  Yes  &  \\ 
310.417+0.108  & 208.88 &  $-$61.83  &    &    &  No distinct core\\ 
310.474$-$0.460  & 209.30 &  $-$62.37  &  Yes  &    &  \\ 
310.482$-$0.095  & 209.12 &  $-$62.01  &  No  &  Yes  &  \\ 
310.495$-$0.515  & 209.37 &  $-$62.41  &  Yes  &    &  \\ 
310.523$-$0.036  & 209.17 &  $-$61.94  &  Yes  &    &  \\ 
310.526$-$0.066  & 209.19 &  $-$61.97  &  Yes  &    &  \\ 
310.542$-$0.480  & 209.45 &  $-$62.37  &  No  &  Yes  &  \\ 
310.581$-$0.070  & 209.31 &  $-$61.96  &  No  &  Yes  &  \\ 
310.598+0.725  & 208.93 &  $-$61.19  &  Yes  &    &  \\ 
310.600+0.688  & 208.95 &  $-$61.22  &  Yes  &    &  \\ 
310.601$-$0.599  & 209.64 &  $-$62.47  &    &    &  No distinct core\\ 
310.604+0.591  & 209.01 &  $-$61.31  &    &    &  No distinct core\\ 
310.613$-$0.613  & 209.67 &  $-$62.48  &  Yes  &    &  \\ 
310.613+0.765  & 208.94 &  $-$61.14  &    &    &  No distinct core\\ 
310.619$-$0.083  & 209.40 &  $-$61.96  &  Yes  &    &  \\ 
310.681+0.484  & 209.22 &  $-$61.40  &  Yes  &    &  \\ 
310.686+0.466  & 209.24 &  $-$61.42  &  Yes  &    &  \\ 
310.696+0.017  & 209.50 &  $-$61.85  &  Yes  &    &  \\ 
310.717$-$0.547  & 209.85 &  $-$62.39  &  Yes  &    &  \\ 
310.822+0.770  & 209.35 &  $-$61.09  &  Yes  &    &  \\ 
310.868+0.472  & 209.60 &  $-$61.36  &  Yes  &    &  \\ 
310.948+0.723  & 209.63 &  $-$61.10  &  Yes  &    &  \\ 
310.952$-$0.691  & 210.43 &  $-$62.46  &  Yes  &    &  \\ 
310.974+1.010  & 209.53 &  $-$60.82  &    &    &  No distinct core\\ 
310.982$-$0.243  & 210.23 &  $-$62.02  &  No  &  Yes  &  \\ 
311.000+0.738  & 209.73 &  $-$61.07  &  Yes  &    &  \\ 
311.016+0.434  & 209.92 &  $-$61.36  &  Yes  &    &  \\ 
311.020$-$0.326  & 210.35 &  $-$62.09  &  Yes  &    &  \\ 
311.021+0.467  & 209.91 &  $-$61.33  &  No  &  Yes  &  \\ 
311.024+0.895  & 209.69 &  $-$60.91  &  Yes  &    &  \\ 
311.033$-$0.291  & 210.36 &  $-$62.06  &  No  &  Yes  &  \\ 
311.042+0.689  & 209.84 &  $-$61.11  &  Yes  &    &  \\ 
311.046+0.420  & 209.99 &  $-$61.37  &  Yes  &    &  \\ 
311.051+0.392  & 210.02 &  $-$61.39  &  No  &  Yes  &  \\ 
311.051+0.792  & 209.80 &  $-$61.01  &    &    &  No distinct core\\ 
311.055+0.859  & 209.77 &  $-$60.94  &  Yes  &    &  \\ 
311.061+0.425  & 210.02 &  $-$61.36  &    &    &  No distinct core\\ 
311.065+0.696  & 209.88 &  $-$61.10  &  No  &  Yes  &  \\ 
311.065+0.816  & 209.81 &  $-$60.98  &  Yes  &    &  \\ 
311.086+0.370  & 210.10 &  $-$61.40  &  No  &  Yes  &  \\ 
311.088+0.403  & 210.08 &  $-$61.37  &  No  &  Yes  &  \\ 
311.094+0.733  & 209.92 &  $-$61.05  &  No  &  Yes  &  \\ 
311.107+0.411  & 210.12 &  $-$61.36  &  Yes  &    &  \\ 
311.131+0.790  & 209.96 &  $-$60.99  &  Yes  &    &  \\ 
311.167+1.000  & 209.92 &  $-$60.78  &  Yes  &    &  \\ 
311.178+0.155  & 210.40 &  $-$61.59  &  No  &  Yes  &  \\ 
311.181+0.785  & 210.06 &  $-$60.98  &  Yes  &    &  \\ 
311.191$-$0.586  & 210.86 &  $-$62.30  &  Yes  &    &  \\ 
311.202+0.722  & 210.14 &  $-$61.03  &  Yes  &    &  \\ 
311.209$-$0.605  & 210.91 &  $-$62.31  &  Yes  &    &  \\ 
311.246+0.023  & 210.62 &  $-$61.70  &  Yes  &    &  \\ 
311.285$-$0.113  & 210.78 &  $-$61.82  &    &    &  No distinct core\\ 
311.335$-$0.349  & 211.01 &  $-$62.03  &  Yes  &    &  \\ 
311.352+0.356  & 210.64 &  $-$61.35  &  Yes  &    &  \\ 
311.432$-$0.473  & 211.29 &  $-$62.12  &  Yes  &    &  \\ 
311.570$-$0.208  & 211.41 &  $-$61.83  &  No  &  Yes  &  \\ 
311.641$-$0.609  & 211.80 &  $-$62.19  &    &    &  No distinct core\\ 
311.670$-$0.687  & 211.91 &  $-$62.26  &  Yes  &    &  \\ 
311.670+0.278  & 211.32 &  $-$61.33  &  Yes  &    &  \\ 
311.721$-$0.335  & 211.79 &  $-$61.91  &    &    &  No distinct core\\ 
311.747$-$0.691  & 212.07 &  $-$62.24  &  No  &  Yes  &  \\ 
311.756$-$0.673  & 212.08 &  $-$62.22  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
311.801+0.029  & 211.73 &  $-$61.53  &    &    &  No distinct core\\ 
311.823$-$0.805  & 212.30 &  $-$62.33  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
311.825$-$0.738  & 212.26 &  $-$62.26  &  No  &  Yes  &  \\ 
311.832$-$0.761  & 212.29 &  $-$62.28  &  Yes  &    &  \\ 
311.835$-$0.699  & 212.25 &  $-$62.22  &    &    &  No distinct core\\ 
311.848$-$0.382  & 212.08 &  $-$61.92  &  Yes  &    &  \\ 
311.856+0.244  & 211.72 &  $-$61.31  &  Yes  &    &  \\ 
311.857$-$0.841  & 212.39 &  $-$62.35  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
311.875+0.026  & 211.88 &  $-$61.52  &  Yes  &    &  \\ 
311.893+0.375  & 211.71 &  $-$61.18  &    &    &  No distinct core\\ 
311.903$-$0.866  & 212.50 &  $-$62.36  &  Yes  &    &  \\ 
311.903+0.234  & 211.81 &  $-$61.31  &  Yes  &    &  \\ 
311.937+0.353  & 211.81 &  $-$61.19  &    &    &  No distinct core\\ 
311.943+0.137  & 211.95 &  $-$61.39  &  Yes  &    &  \\ 
311.992$-$0.544  & 212.48 &  $-$62.03  &  Yes  &    &  \\ 
311.995$-$0.168  & 212.24 &  $-$61.67  &  Yes  &    &  \\ 
312.012$-$0.590  & 212.55 &  $-$62.07  &  Yes  &    &  \\ 
312.022$-$0.219  & 212.33 &  $-$61.71  &  No  &  Yes  &  \\ 
312.028$-$0.553  & 212.56 &  $-$62.03  &  Yes  &    &  \\ 
312.034$-$0.739  & 212.69 &  $-$62.20  &    &    &  No distinct core\\ 
312.045$-$0.467  & 212.53 &  $-$61.94  &  Yes  &    &  \\ 
312.046$-$0.576  & 212.61 &  $-$62.04  &    &    &  No distinct core\\ 
312.050$-$0.564  & 212.61 &  $-$62.03  &    &    &  No distinct core\\ 
312.063$-$0.529  & 212.61 &  $-$61.99  &  Yes  &    &  \\ 
312.068$-$0.529  & 212.62 &  $-$61.99  &  Yes  &    &  \\ 
312.070$-$0.468  & 212.59 &  $-$61.93  &    &    &  No distinct core\\ 
312.088$-$0.525  & 212.66 &  $-$61.98  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
312.089$-$0.619  & 212.72 &  $-$62.07  &  No  &  Yes  &  \\ 
312.103$-$0.523  & 212.69 &  $-$61.97  &    &    &  No distinct core\\ 
312.116$-$0.625  & 212.78 &  $-$62.07  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
312.122$-$0.040  & 212.42 &  $-$61.51  &  Yes  &    &  \\ 
312.126$-$0.765  & 212.89 &  $-$62.20  &  Yes  &    &  \\ 
312.165$-$0.205  & 212.61 &  $-$61.65  &  Yes  &    &  \\ 
312.168$-$0.077  & 212.54 &  $-$61.53  &  Yes  &    &  \\ 
312.174$-$0.032  & 212.52 &  $-$61.48  &  Yes  &    &  \\ 
312.197$-$0.156  & 212.64 &  $-$61.60  &  Yes  &    &  \\ 
312.214+0.740  & 212.12 &  $-$60.73  &  Yes  &    &  \\ 
312.216$-$0.857  & 213.14 &  $-$62.26  &    &    &  No distinct core\\ 
312.232$-$0.103  & 212.68 &  $-$61.54  &  Yes  &    &  \\ 
312.235$-$0.788  & 213.13 &  $-$62.19  &  Yes  &    &  \\ 
312.248+0.040  & 212.62 &  $-$61.39  &  Yes  &    &  \\ 
312.266+0.759  & 212.21 &  $-$60.70  &  Yes  &    &  \\ 
312.267+0.049  & 212.65 &  $-$61.38  &  Yes  &    &  \\ 
312.276$-$0.802  & 213.22 &  $-$62.19  &    &    &  No distinct core\\ 
312.295+0.089  & 212.68 &  $-$61.33  &  Yes  &    &  \\ 
312.295+0.737  & 212.28 &  $-$60.71  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
312.332$-$0.086  & 212.87 &  $-$61.49  &  Yes  &    &  \\ 
312.356$-$0.029  & 212.88 &  $-$61.43  &  Yes  &    &  \\ 
312.358$-$0.285  & 213.05 &  $-$61.67  &  Yes  &    &  \\ 
312.376$-$0.123  & 212.98 &  $-$61.51  &    &    &  No distinct core\\ 
312.377$-$0.301  & 213.10 &  $-$61.68  &  No  &  Yes  &  \\ 
312.380$-$0.309  & 213.11 &  $-$61.69  &  Yes  &    &  \\ 
312.385$-$0.104  & 212.99 &  $-$61.49  &    &    &  No distinct core\\ 
312.393$-$0.333  & 213.15 &  $-$61.71  &  Yes  &    &  \\ 
312.396$-$0.487  & 213.26 &  $-$61.85  &  Yes  &    &  \\ 
312.397+0.934  & 212.36 &  $-$60.50  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
312.476$-$0.053  & 213.14 &  $-$61.41  &  Yes  &    &  \\ 
312.505$-$0.361  & 213.39 &  $-$61.70  &  Yes  &    &  \\ 
312.508+0.008  & 213.16 &  $-$61.34  &    &    &  No distinct core\\ 
312.513$-$0.017  & 213.19 &  $-$61.37  &  Yes  &    &  \\ 
313.560+0.149  & 215.12 &  $-$60.87  &  No  &  Yes  &  \\ 
313.613$-$0.188  & 215.46 &  $-$61.17  &  Yes  &    &  \\ 
313.627$-$0.212  & 215.51 &  $-$61.19  &  No  &  Yes  &  \\ 
313.629$-$0.073  & 215.41 &  $-$61.06  &  Yes  &    &  \\ 
313.630+0.267  & 215.18 &  $-$60.74  &    &    &  No distinct core\\ 
313.637$-$0.359  & 215.63 &  $-$61.32  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
313.637$-$0.803  & 215.96 &  $-$61.74  &  Yes  &    &  \\ 
313.693$-$0.155  & 215.60 &  $-$61.11  &    &    &  No distinct core\\ 
313.701$-$0.531  & 215.88 &  $-$61.46  &  No  &  Yes  &  \\ 
313.726$-$0.310  & 215.77 &  $-$61.25  &  No  &  Yes  &  \\ 
313.738$-$0.108  & 215.65 &  $-$61.05  &  Yes  &    &  \\ 
313.744+0.391  & 215.31 &  $-$60.58  &  Yes  &    &  \\ 
313.753$-$0.085  & 215.66 &  $-$61.03  &    &    &  No distinct core\\ 
313.759$-$0.127  & 215.71 &  $-$61.06  &  Yes  &    &  \\ 
313.760+0.366  & 215.36 &  $-$60.60  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
313.765$-$0.496  & 215.98 &  $-$61.41  &  Yes  &    &  \\ 
313.765+0.230  & 215.46 &  $-$60.73  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
313.768+0.211  & 215.48 &  $-$60.74  &  No  &  Yes  &  \\ 
313.773+0.254  & 215.46 &  $-$60.70  &  Yes  &    &  \\ 
313.778$-$0.185  & 215.78 &  $-$61.11  &  Yes  &    &  \\ 
313.778$-$0.327  & 215.89 &  $-$61.24  &  Yes  &    &  \\ 
313.782+0.208  & 215.51 &  $-$60.74  &    &    &  No distinct core\\ 
313.783$-$0.170  & 215.78 &  $-$61.10  &    &    &  No distinct core\\ 
313.790$-$0.194  & 215.81 &  $-$61.12  &  Yes  &    &  \\ 
313.798+0.049  & 215.66 &  $-$60.88  &  Yes  &    &  \\ 
313.800+0.202  & 215.55 &  $-$60.74  &  Yes  &    &  \\ 
313.806$-$0.247  & 215.88 &  $-$61.16  &  Yes  &    &  \\ 
313.809$-$0.278  & 215.91 &  $-$61.19  &  Yes  &    &  \\ 
313.815+0.359  & 215.47 &  $-$60.59  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
313.817$-$0.271  & 215.92 &  $-$61.18  &    &    &  No distinct core\\ 
313.826$-$0.293  & 215.95 &  $-$61.20  &  Yes  &    &  \\ 
313.828+0.684  & 215.27 &  $-$60.28  &  Yes  &    &  \\ 
313.845+0.188  & 215.65 &  $-$60.74  &  Yes  &    &  \\ 
313.852$-$0.226  & 215.96 &  $-$61.12  &  No  &  Yes  &  \\ 
313.872+0.052  & 215.79 &  $-$60.86  &  No  &  No  &  Confused at 160\,$\mu$m\\ 
313.887+0.151  & 215.75 &  $-$60.76  &  Yes  &    &  \\ 
313.935$-$0.033  & 215.98 &  $-$60.91  &  No  &  Yes  &  \\ 
313.938+0.064  & 215.91 &  $-$60.82  &  Yes  &    &  \\ 
313.946$-$0.016  & 215.99 &  $-$60.89  &  No  &  Yes  &  \\ 
313.986+0.037  & 216.03 &  $-$60.83  &  Yes  &    &  \\ 
313.994$-$0.234  & 216.24 &  $-$61.08  &  Yes  &    &  \\ 
314.083$-$0.461  & 216.58 &  $-$61.26  &  Yes  &    &  \\ 
314.087$-$0.113  & 216.33 &  $-$60.94  &  Yes  &    &  \\ 
314.087+0.372  & 215.98 &  $-$60.48  &    &    &  No distinct core\\ 
314.128$-$0.068  & 216.38 &  $-$60.88  &  Yes  &    &  \\ 
314.146$-$0.085  & 216.42 &  $-$60.89  &  Yes  &    &  \\ 
314.175$-$0.073  & 216.47 &  $-$60.87  &  Yes  &    &  \\ 
314.214$-$0.309  & 216.72 &  $-$61.07  &  Yes  &    &  \\ 
314.271+0.925  & 215.94 &  $-$59.90  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.282+0.055  & 216.58 &  $-$60.71  &  No  &  Yes  &  \\ 
314.296+0.035  & 216.62 &  $-$60.72  &  Yes  &    &  \\ 
314.315$-$0.047  & 216.72 &  $-$60.79  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.324$-$0.393  & 216.99 &  $-$61.11  &    &    &  No distinct core\\ 
314.325$-$0.177  & 216.83 &  $-$60.91  &  Yes  &    &  \\ 
314.327$-$0.044  & 216.74 &  $-$60.79  &  No  &  Yes  &  \\ 
314.327+0.028  & 216.69 &  $-$60.72  &    &    &  No distinct core\\ 
314.340+0.021  & 216.71 &  $-$60.72  &    &    &  No distinct core\\ 
314.350$-$0.025  & 216.77 &  $-$60.76  &  Yes  &    &  \\ 
314.372+0.933  & 216.12 &  $-$59.85  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.373+0.096  & 216.72 &  $-$60.64  &  Yes  &    &  \\ 
314.382$-$0.084  & 216.87 &  $-$60.80  &  Yes  &    &  \\ 
314.383+0.942  & 216.14 &  $-$59.84  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.392+0.069  & 216.78 &  $-$60.66  &    &    &  No distinct core\\ 
314.393+0.112  & 216.75 &  $-$60.61  &  Yes  &    &  \\ 
314.397$-$0.023  & 216.86 &  $-$60.74  &  No  &  Yes  &  \\ 
314.400$-$0.039  & 216.88 &  $-$60.75  &  Yes  &    &  \\ 
314.400$-$0.071  & 216.90 &  $-$60.78  &  Yes  &    &  \\ 
314.402+0.049  & 216.81 &  $-$60.67  &  No  &  Yes  &  \\ 
314.406$-$0.016  & 216.87 &  $-$60.73  &  Yes  &    &  \\ 
314.412+0.138  & 216.77 &  $-$60.58  &  Yes  &    &  \\ 
314.430+0.008  & 216.90 &  $-$60.70  &  No  &  Yes  &  \\ 
314.432+0.153  & 216.79 &  $-$60.56  &  Yes  &    &  \\ 
314.436$-$0.013  & 216.92 &  $-$60.72  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.461$-$0.030  & 216.98 &  $-$60.72  &  Yes  &    &  \\ 
314.563+0.185  & 217.02 &  $-$60.49  &  Yes  &    &  \\ 
314.582+0.703  & 216.68 &  $-$60.00  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.592$-$0.294  & 217.43 &  $-$60.92  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.597$-$0.316  & 217.46 &  $-$60.94  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.603$-$0.011  & 217.24 &  $-$60.65  &  Yes  &    &  \\ 
314.612$-$0.326  & 217.49 &  $-$60.94  &  Yes  &    &  \\ 
314.629+0.068  & 217.23 &  $-$60.57  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.631$-$0.327  & 217.53 &  $-$60.94  &  Yes  &    &  \\ 
314.634+0.150  & 217.18 &  $-$60.49  &  Yes  &    &  \\ 
314.639$-$0.308  & 217.53 &  $-$60.92  &    &    &  No distinct core\\ 
314.644+0.085  & 217.24 &  $-$60.55  &  Yes  &    &  \\ 
314.649$-$0.292  & 217.54 &  $-$60.90  &  Yes  &    &  \\ 
314.663+0.221  & 217.18 &  $-$60.42  &  Yes  &    &  \\ 
314.673$-$0.292  & 217.59 &  $-$60.89  &  Yes  &    &  \\ 
314.697$-$0.308  & 217.64 &  $-$60.90  &  Yes  &    &  \\ 
314.701+0.183  & 217.28 &  $-$60.44  &  No  &  No  &  \\ 
314.710+0.201  & 217.28 &  $-$60.42  &    &    &  No distinct core\\ 
314.713$-$0.313  & 217.68 &  $-$60.89  &  Yes  &    &  \\ 
314.720+0.243  & 217.27 &  $-$60.37  &    &    &  No distinct core\\ 
314.723$-$0.292  & 217.68 &  $-$60.87  &  Yes  &    &  \\ 
314.730$-$0.064  & 217.52 &  $-$60.66  &  Yes  &    &  \\ 
314.737$-$0.277  & 217.70 &  $-$60.85  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.738$-$0.322  & 217.73 &  $-$60.89  &  Yes  &    &  \\ 
314.742$-$0.186  & 217.64 &  $-$60.76  &    &    &  No distinct core\\ 
314.746$-$0.171  & 217.63 &  $-$60.75  &  Yes  &    &  \\ 
314.755$-$0.373  & 217.81 &  $-$60.93  &    &    &  No distinct core\\ 
314.756$-$0.382  & 217.81 &  $-$60.94  &    &    &  No distinct core\\ 
314.758$-$0.350  & 217.79 &  $-$60.91  &    &    &  No distinct core\\ 
314.760$-$0.368  & 217.81 &  $-$60.93  &    &    &  No distinct core\\ 
314.760+0.216  & 217.37 &  $-$60.38  &  Yes  &    &  \\ 
314.763$-$0.028  & 217.56 &  $-$60.61  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.768$-$0.333  & 217.80 &  $-$60.89  &  No  &  No  &  Confused at 160\,$\mu$m\\ 
314.770+0.212  & 217.39 &  $-$60.38  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.777$-$0.055  & 217.60 &  $-$60.63  &    &    &  No distinct core\\ 
314.784$-$0.358  & 217.85 &  $-$60.91  &  Yes  &    &  \\ 
314.800$-$0.080  & 217.66 &  $-$60.65  &  Yes  &    &  \\ 
314.801+0.088  & 217.54 &  $-$60.49  &    &    &  No distinct core\\ 
314.806$-$0.172  & 217.75 &  $-$60.73  &  No  &  Yes  &  \\ 
314.808$-$0.643  & 218.12 &  $-$61.16  &  Yes  &    &  \\ 
314.828$-$0.188  & 217.80 &  $-$60.73  &    &    &  No distinct core\\ 
314.848$-$0.388  & 217.99 &  $-$60.91  &  Yes  &    &  \\ 
314.869+0.093  & 217.66 &  $-$60.46  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.878$-$0.143  & 217.86 &  $-$60.67  &  Yes  &    &  \\ 
314.889$-$0.149  & 217.89 &  $-$60.68  &    &    &  No distinct core\\ 
314.901$-$0.298  & 218.02 &  $-$60.81  &  Yes  &    &  \\ 
314.911$-$0.292  & 218.04 &  $-$60.80  &    &    &  No distinct core\\ 
314.916$-$0.622  & 218.31 &  $-$61.10  &  Yes  &    &  \\ 
314.935+0.542  & 217.45 &  $-$60.02  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.942$-$0.508  & 218.27 &  $-$60.99  &  Yes  &    &  \\ 
314.942$-$0.605  & 218.34 &  $-$61.08  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
314.954+0.539  & 217.49 &  $-$60.01  &  Yes  &    &  \\ 
314.963$-$0.187  & 218.06 &  $-$60.68  &    &    &  No distinct core\\ 
314.970$-$0.214  & 218.09 &  $-$60.71  &    &    &  No distinct core\\ 
314.970$-$0.324  & 218.18 &  $-$60.81  &    &    &  No distinct core\\ 
314.978+0.038  & 217.91 &  $-$60.47  &  No  &  Yes  &  \\ 
314.988$-$0.232  & 218.14 &  $-$60.72  &  Yes  &    &  \\ 
315.005$-$0.076  & 218.05 &  $-$60.56  &  No  &  Yes  &  \\ 
315.010$-$0.139  & 218.11 &  $-$60.62  &  Yes  &    &  \\ 
315.015+0.046  & 217.97 &  $-$60.45  &  No  &  Yes  &  \\ 
315.016$-$0.158  & 218.13 &  $-$60.64  &  Yes  &    &  \\ 
315.017+0.028  & 217.99 &  $-$60.46  &    &    &  No distinct core\\ 
315.036+0.200  & 217.9 &  $-$60.30  &  Yes  &    &  \\ 
315.039$-$0.173  & 218.19 &  $-$60.64  &    &    &  No distinct core\\ 
315.049+0.181  & 217.93 &  $-$60.31  &  Yes  &    &  \\ 
315.150$-$0.319  & 218.51 &  $-$60.73  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
315.151$-$0.328  & 218.52 &  $-$60.74  &  Yes  &    &  \\ 
315.214$-$0.291  & 218.61 &  $-$60.68  &  Yes  &    &  \\ 
315.518$-$0.920  & 219.70 &  $-$61.14  &  Yes  &    &  \\ 
315.686$-$0.598  & 219.75 &  $-$60.78  &  Yes  &    &  \\ 
315.696$-$0.555  & 219.73 &  $-$60.74  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
315.933$-$0.659  & 220.26 &  $-$60.73  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
315.967$-$0.606  & 220.28 &  $-$60.67  &    &    &  No distinct core\\ 
315.971$-$0.599  & 220.28 &  $-$60.66  &    &    &  No distinct core\\ 
315.997$-$0.590  & 220.32 &  $-$60.65  &  Yes  &    &  \\ 
316.003$-$0.769  & 220.48 &  $-$60.81  &    &    &  No distinct core\\ 
316.013$-$0.673  & 220.42 &  $-$60.71  &    &    &  No distinct core\\ 
316.040$-$0.618  & 220.42 &  $-$60.65  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
316.293$-$0.364  & 220.68 &  $-$60.32  &  Yes  &    &  \\ 
316.306$-$0.330  & 220.67 &  $-$60.28  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
316.313$-$0.350  & 220.70 &  $-$60.30  &    &    &  No distinct core\\ 
316.320$-$0.391  & 220.75 &  $-$60.33  &  Yes  &    &  \\ 
316.347$-$0.545  & 220.93 &  $-$60.46  &  Yes  &    &  \\ 
316.389$-$0.470  & 220.94 &  $-$60.37  &  Yes  &    &  \\ 
316.402$-$0.463  & 220.96 &  $-$60.36  &  Yes  &    &  \\ 
316.402$-$0.675  & 221.14 &  $-$60.55  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
316.416$-$0.455  & 220.98 &  $-$60.35  &  Yes  &    &  \\ 
316.424$-$0.478  & 221.01 &  $-$60.37  &  No  &  Yes  &  \\ 
316.424$-$0.633  & 221.15 &  $-$60.51  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
316.429$-$0.492  & 221.04 &  $-$60.38  &    &    &  No distinct core\\ 
316.468$-$0.730  & 221.31 &  $-$60.58  &    &    &  No distinct core\\ 
316.471$-$0.271  & 220.92 &  $-$60.16  &  Yes  &    &  \\ 
316.473$-$0.517  & 221.14 &  $-$60.38  &    &    &  No distinct core\\ 
316.482$-$0.230  & 220.91 &  $-$60.12  &  No  &  Yes  &  \\ 
316.483+0.273  & 220.50 &  $-$59.66  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
316.506+0.274  & 220.54 &  $-$59.65  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
316.513$-$0.223  & 220.96 &  $-$60.10  &  Yes  &    &  \\ 
316.526$-$0.252  & 221.01 &  $-$60.12  &  Yes  &    &  \\ 
316.536+0.059  & 220.77 &  $-$59.83  &  Yes  &    &  \\ 
316.553+0.045  & 220.81 &  $-$59.84  &  Yes  &    &  \\ 
316.575+0.067  & 220.83 &  $-$59.81  &  No  &  Yes  &  \\ 
316.579$-$0.217  & 221.08 &  $-$60.06  &  Yes  &    &  \\ 
316.591+0.068  & 220.86 &  $-$59.80  &    &    &  No distinct core\\ 
316.634$-$0.432  & 221.36 &  $-$60.24  &  Yes  &    &  \\ 
316.640$-$0.408  & 221.35 &  $-$60.21  &  Yes  &    &  \\ 
316.647$-$0.367  & 221.33 &  $-$60.17  &    &    &  No distinct core\\ 
316.656$-$0.268  & 221.26 &  $-$60.08  &  No  &  Yes  &  \\ 
316.724+0.130  & 221.05 &  $-$59.69  &  No  &  Yes  &  \\ 
316.804+0.144  & 221.18 &  $-$59.64  &    &    &  Stripy at 250\,$\mu$m\\ 
316.828+0.100  & 221.26 &  $-$59.67  &  Yes  &    &  \\ 
316.902+0.174  & 221.33 &  $-$59.57  &  No  &  Yes  &  \\ 
316.903+0.459  & 221.09 &  $-$59.31  &  No  &  Yes  &  \\ 
316.920+0.228  & 221.32 &  $-$59.52  &    &    &  No distinct core\\ 
316.944$-$0.014  & 221.56 &  $-$59.73  &  Yes  &    &  \\ 
316.950+0.131  & 221.45 &  $-$59.59  &    &    &  No distinct core\\ 
317.048+0.432  & 221.37 &  $-$59.28  &    &    &  No distinct core\\ 
317.074$-$0.087  & 221.86 &  $-$59.74  &    &    &  Stripy at 250\,$\mu$m\\ 
317.397+0.198  & 222.19 &  $-$59.34  &  No  &  Yes  &  \\ 
317.400$-$0.161  & 222.50 &  $-$59.66  &  Yes  &    &  \\ 
317.430$-$0.371  & 222.74 &  $-$59.84  &  No  &  Yes  &  \\ 
317.445$-$0.059  & 222.49 &  $-$59.55  &  No  &  Yes  &  \\ 
317.452$-$0.026  & 222.48 &  $-$59.52  &  No  &  Yes  &  \\ 
317.461$-$0.948  & 223.31 &  $-$60.34  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
317.470$-$0.211  & 222.67 &  $-$59.67  &  Yes  &    &  \\ 
317.480$-$0.684  & 223.11 &  $-$60.09  &    &    &  No distinct core\\ 
317.562+0.099  & 222.56 &  $-$59.35  &  No  &  Yes  &  \\ 
317.564$-$0.094  & 222.74 &  $-$59.53  &  Yes  &    &  \\ 
317.574$-$0.824  & 223.41 &  $-$60.18  &    &    &  No distinct core\\ 
317.580$-$0.098  & 222.77 &  $-$59.52  &  Yes  &    &  \\ 
317.591$-$0.835  & 223.44 &  $-$60.18  &    &    &  No distinct core\\ 
317.596$-$0.837  & 223.46 &  $-$60.18  &    &    &  No distinct core\\ 
317.614+0.072  & 222.68 &  $-$59.36  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
317.628$-$0.820  & 223.50 &  $-$60.15  &    &    &  No distinct core\\ 
317.649+0.012  & 222.79 &  $-$59.39  &  No  &  Yes  &  \\ 
317.657+0.105  & 222.73 &  $-$59.31  &    &    &  No distinct core\\ 
317.742+0.120  & 222.86 &  $-$59.26  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
317.783$-$0.078  & 223.11 &  $-$59.42  &  Yes  &    &  \\ 
317.849+0.485  & 222.73 &  $-$58.88  &  Yes  &    &  \\ 
317.866$-$0.306  & 223.46 &  $-$59.58  &  Yes  &    &  \\ 
317.870$-$0.149  & 223.32 &  $-$59.44  &  Yes  &    &  \\ 
317.876$-$0.175  & 223.36 &  $-$59.46  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
317.910$-$0.007  & 223.27 &  $-$59.30  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
317.942+0.013  & 223.31 &  $-$59.26  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.014+0.052  & 223.40 &  $-$59.19  &  Yes  &    &  \\ 
318.015+0.064  & 223.39 &  $-$59.18  &  Yes  &    &  \\ 
318.039+0.158  & 223.35 &  $-$59.09  &    &    &  No distinct core\\ 
318.058+0.134  & 223.40 &  $-$59.10  &    &    &  No distinct core\\ 
318.063+0.174  & 223.37 &  $-$59.06  &  No  &  Yes  &  \\ 
318.080+0.114  & 223.46 &  $-$59.11  &    &    &  No distinct core\\ 
318.086+0.097  & 223.48 &  $-$59.12  &    &    &  No distinct core\\ 
318.103+0.107  & 223.50 &  $-$59.10  &  No  &  Yes  &  \\ 
318.133$-$0.664  & 224.25 &  $-$59.78  &  Yes  &    &  \\ 
318.157$-$0.335  & 223.99 &  $-$59.47  &  No  &  Yes  &  \\ 
318.187$-$0.358  & 224.07 &  $-$59.48  &  Yes  &    &  \\ 
318.199+0.076  & 223.70 &  $-$59.09  &    &    &  No distinct core\\ 
318.227+0.031  & 223.79 &  $-$59.12  &    &    &  No distinct core\\ 
318.228$-$0.739  & 224.49 &  $-$59.80  &  No  &  Yes  &  \\ 
318.306$-$0.131  & 224.07 &  $-$59.23  &  Yes  &    &  \\ 
318.306$-$0.732  & 224.62 &  $-$59.76  &  No  &  Yes  &  \\ 
318.343+0.309  & 223.74 &  $-$58.82  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.390$-$0.152  & 224.23 &  $-$59.21  &  Yes  &    &  \\ 
318.404+0.394  & 223.77 &  $-$58.71  &  Yes  &    &  \\ 
318.419$-$0.085  & 224.22 &  $-$59.13  &  Yes  &    &  \\ 
318.499$-$0.278  & 224.54 &  $-$59.27  &  Yes  &    &  \\ 
318.550$-$0.274  & 224.62 &  $-$59.24  &    &    &  No distinct core\\ 
318.553$-$0.165  & 224.53 &  $-$59.14  &  No  &  Yes  &  \\ 
318.563$-$0.174  & 224.55 &  $-$59.14  &    &    &  No distinct core\\ 
318.566$-$0.184  & 224.57 &  $-$59.15  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.573$-$0.173  & 224.57 &  $-$59.14  &    &    &  No distinct core\\ 
318.573+0.642  & 223.84 &  $-$58.41  &  No  &  No  &  \\ 
318.585$-$0.206  & 224.62 &  $-$59.16  &  Yes  &    &  \\ 
318.614+0.301  & 224.21 &  $-$58.70  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.617$-$0.342  & 224.80 &  $-$59.27  &  Yes  &    &  \\ 
318.655+0.666  & 223.96 &  $-$58.36  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.677+0.652  & 224.01 &  $-$58.36  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.688$-$0.783  & 225.33 &  $-$59.62  &    &    &  No distinct core\\ 
318.689$-$0.128  & 224.73 &  $-$59.04  &  Yes  &    &  \\ 
318.703+0.673  & 224.03 &  $-$58.33  &  Yes  &    &  \\ 
318.727$-$0.687  & 225.31 &  $-$59.52  &  Yes  &    &  \\ 
318.738$-$0.098  & 224.78 &  $-$58.99  &    &    &  No distinct core\\ 
318.755$-$0.011  & 224.73 &  $-$58.91  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.757$-$0.002  & 224.73 &  $-$58.90  &  Yes  &    &  \\ 
318.763$-$0.448  & 225.15 &  $-$59.29  &  No  &  Yes  &  \\ 
318.778$-$0.175  & 224.92 &  $-$59.04  &  Yes  &    &  \\ 
318.785$-$0.397  & 225.14 &  $-$59.24  &  Yes  &    &  \\ 
318.802+0.416  & 224.43 &  $-$58.51  &  No  &  No  &  \\ 
318.875$-$0.272  & 225.18 &  $-$59.08  &  No  &  Yes  &  \\ 
318.895$-$0.244  & 225.19 &  $-$59.05  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
318.907$-$0.239  & 225.20 &  $-$59.04  &  No  &  Yes  &  \\ 
318.916$-$0.284  & 225.26 &  $-$59.07  &  No  &  No  &  \\ 
318.932$-$0.266  & 225.27 &  $-$59.05  &  Yes  &    &  \\ 
318.937$-$0.043  & 225.07 &  $-$58.85  &    &    &  Stripy at 250\,$\mu$m\\ 
318.997$-$0.224  & 225.34 &  $-$58.98  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
319.000+0.164  & 224.99 &  $-$58.64  &  Yes  &    &  \\ 
319.094$-$0.491  & 225.76 &  $-$59.17  &  No  &  No  &  Confused at 160\,$\mu$m\\ 
319.263+0.851  & 224.81 &  $-$57.91  &    &    &  No distinct core\\ 
319.334+0.828  & 224.95 &  $-$57.90  &  Yes  &    &  \\ 
319.374+0.897  & 224.96 &  $-$57.82  &  No  &  Yes  &  \\ 
319.402+0.863  & 225.03 &  $-$57.83  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
319.420+0.824  & 225.10 &  $-$57.86  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
319.460+0.835  & 225.15 &  $-$57.83  &  Yes  &    &  \\ 
319.644+0.812  & 225.48 &  $-$57.76  &  Yes  &    &  \\ 
319.728$-$0.873  & 227.20 &  $-$59.19  &    &    &  No distinct core\\ 
319.740$-$0.874  & 227.22 &  $-$59.18  &  Yes  &    &  \\ 
319.821$-$0.388  & 226.89 &  $-$58.72  &  Yes  &    &  \\ 
319.828+0.670  & 225.91 &  $-$57.80  &  Yes  &    &  \\ 
319.904$-$0.256  & 226.90 &  $-$58.57  &  Yes  &    &  \\ 
319.988+0.101  & 226.70 &  $-$58.21  &  Yes  &    &  \\ 
319.998+0.706  & 226.15 &  $-$57.68  &    &    &  No distinct core\\ 
320.014+0.724  & 226.16 &  $-$57.66  &    &    &  No distinct core\\ 
320.022+0.709  & 226.19 &  $-$57.67  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.052+0.700  & 226.25 &  $-$57.66  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.074+0.683  & 226.30 &  $-$57.67  &  No  &  Yes  &  \\ 
320.146+0.077  & 226.98 &  $-$58.16  &  Yes  &    &  \\ 
320.234+0.331  & 226.89 &  $-$57.89  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.235+0.346  & 226.87 &  $-$57.88  &  No  &  Yes  &  \\ 
320.271+0.249  & 227.02 &  $-$57.95  &    &    &  No distinct core\\ 
320.271+0.293  & 226.98 &  $-$57.91  &  Yes  &    &  \\ 
320.284+0.270  & 227.03 &  $-$57.92  &    &    &  No distinct core\\ 
320.287$-$0.538  & 227.81 &  $-$58.62  &  Yes  &    &  \\ 
320.302+0.217  & 227.10 &  $-$57.96  &    &    &  No distinct core\\ 
320.304+0.398  & 226.94 &  $-$57.80  &    &    &  No distinct core\\ 
320.317$-$0.443  & 227.76 &  $-$58.52  &  Yes  &    &  \\ 
320.321+0.213  & 227.14 &  $-$57.95  &    &    &  No distinct core\\ 
320.328$-$0.430  & 227.77 &  $-$58.50  &  Yes  &    &  \\ 
320.328+0.585  & 226.80 &  $-$57.63  &  Yes  &    &  \\ 
320.338+0.907  & 226.52 &  $-$57.34  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.387+0.141  & 227.31 &  $-$57.98  &  No  &  Yes  &  \\ 
320.389+0.123  & 227.33 &  $-$58.00  &  Yes  &    &  \\ 
320.469$-$0.204  & 227.78 &  $-$58.24  &  Yes  &    &  \\ 
320.551$-$0.206  & 227.92 &  $-$58.20  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.565+0.429  & 227.33 &  $-$57.64  &  Yes  &    &  \\ 
320.574$-$0.187  & 227.93 &  $-$58.17  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.590+0.497  & 227.31 &  $-$57.57  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.605+0.458  & 227.37 &  $-$57.60  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.629$-$0.521  & 228.35 &  $-$58.43  &  Yes  &    &  \\ 
320.639+0.331  & 227.54 &  $-$57.69  &  Yes  &    &  \\ 
320.773$-$0.448  & 228.51 &  $-$58.29  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
320.786+0.697  & 227.43 &  $-$57.30  &  No  &  No  &  Confused at 160\,$\mu$m\\ 
320.864$-$0.362  & 228.58 &  $-$58.17  &  No  &  Yes  &  \\ 
320.879$-$0.397  & 228.64 &  $-$58.19  &  Yes  &    &  \\ 
320.884$-$0.575  & 228.82 &  $-$58.34  &    &    &  No distinct core\\ 
320.993$-$0.196  & 228.62 &  $-$57.96  &  Yes  &    &  \\ 
321.011$-$0.477  & 228.93 &  $-$58.19  &  No  &  Yes  &  \\ 
321.213$-$0.593  & 229.37 &  $-$58.18  &    &    &  No distinct core\\ 
321.313+0.348  & 228.60 &  $-$57.33  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.322$-$0.372  & 229.32 &  $-$57.94  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.332+0.881  & 228.13 &  $-$56.86  &  Yes  &    &  \\ 
321.336$-$0.373  & 229.35 &  $-$57.93  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.336$-$0.393  & 229.37 &  $-$57.95  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.341$-$0.381  & 229.36 &  $-$57.94  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.356+0.142  & 228.87 &  $-$57.48  &    &    &  No distinct core\\ 
321.397+0.934  & 228.18 &  $-$56.78  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.409+0.515  & 228.60 &  $-$57.14  &  Yes  &    &  \\ 
321.429+0.107  & 229.02 &  $-$57.47  &    &    &  No distinct core\\ 
321.468+0.774  & 228.44 &  $-$56.88  &  Yes  &    &  \\ 
321.472+0.574  & 228.64 &  $-$57.05  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.557+0.029  & 229.30 &  $-$57.47  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.560+0.116  & 229.22 &  $-$57.40  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.617+0.055  & 229.37 &  $-$57.42  &  Yes  &    &  \\ 
321.619+0.103  & 229.33 &  $-$57.38  &  Yes  &    &  \\ 
321.642+0.078  & 229.39 &  $-$57.39  &  Yes  &    &  \\ 
321.659+0.049  & 229.44 &  $-$57.40  &    &    &  No distinct core\\ 
321.670$-$0.016  & 229.52 &  $-$57.45  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.672+0.092  & 229.42 &  $-$57.36  &  Yes  &    &  \\ 
321.678+0.965  & 228.59 &  $-$56.61  &  No  &  No  &  \\ 
321.680+0.082  & 229.44 &  $-$57.36  &    &    &  No distinct core\\ 
321.688$-$0.015  & 229.55 &  $-$57.44  &    &    &  No distinct core\\ 
321.697+0.048  & 229.50 &  $-$57.38  &    &    &  No distinct core\\ 
321.721$-$0.010  & 229.60 &  $-$57.42  &  Yes  &    &  \\ 
321.725+0.830  & 228.79 &  $-$56.70  &    &    &  No distinct core\\ 
321.729$-$0.007  & 229.61 &  $-$57.41  &    &    &  No distinct core\\ 
321.736+0.804  & 228.83 &  $-$56.72  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.740+0.830  & 228.81 &  $-$56.70  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.746$-$0.629  & 230.26 &  $-$57.93  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.753+0.669A  & 228.99 &  $-$56.83  &  Yes  &    &  \\ 
321.753+0.669B  & 228.99 &  $-$56.83  &  No  &  No  &  \\ 
321.758+0.033  & 229.61 &  $-$57.36  &  Yes  &    &  \\ 
321.766+0.777  & 228.90 &  $-$56.73  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.818$-$0.605  & 230.35 &  $-$57.87  &  Yes  &    &  \\ 
321.892$-$0.059  & 229.92 &  $-$57.37  &    &    &  No distinct core\\ 
321.898$-$0.012  & 229.88 &  $-$57.33  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
321.899$-$0.234  & 230.10 &  $-$57.51  &  Yes  &    &  \\ 
321.950$-$0.064  & 230.01 &  $-$57.34  &  Yes  &    &  \\ 
321.950$-$0.092  & 230.04 &  $-$57.37  &    &    &  No distinct core\\ 
322.012$-$0.112  & 230.16 &  $-$57.35  &    &    &  No distinct core\\ 
322.023+0.851  & 229.23 &  $-$56.53  &    &    &  No distinct core\\ 
322.027$-$0.256  & 230.32 &  $-$57.46  &  Yes  &    &  \\ 
322.063$-$0.077  & 230.20 &  $-$57.29  &  Yes  &    &  \\ 
322.084$-$0.061  & 230.22 &  $-$57.27  &  Yes  &    &  \\ 
322.334+0.561A  & 229.99 &  $-$56.61  &  Yes  &    &  \\ 
322.334+0.561B  & 229.99 &  $-$56.61  &  No  &  No  &  \\ 
322.413$-$0.565  & 231.24 &  $-$57.51  &    &    &  No distinct core\\ 
322.518+0.404  & 230.42 &  $-$56.64  &  Yes  &    &  \\ 
322.626+0.652  & 230.34 &  $-$56.37  &  Yes  &    &  \\ 
322.632+0.029  & 230.97 &  $-$56.89  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
322.659+0.053  & 230.99 &  $-$56.86  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
322.666$-$0.588  & 231.65 &  $-$57.39  &  No  &  No  &  \\ 
322.680+0.032  & 231.04 &  $-$56.86  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
322.686+0.208  & 230.87 &  $-$56.71  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
322.795$-$0.569  & 231.83 &  $-$57.30  &  Yes  &    &  \\ 
322.813+0.801  & 230.48 &  $-$56.15  &  Yes  &    &  \\ 
322.822$-$0.780  & 232.09 &  $-$57.46  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
322.895+0.277  & 231.12 &  $-$56.54  &  Yes  &    &  \\ 
322.901+0.236  & 231.17 &  $-$56.57  &    &    &  No distinct core\\ 
322.905+0.223  & 231.19 &  $-$56.58  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
322.914+0.321  & 231.11 &  $-$56.49  &  No  &  No  &  \\ 
322.984+0.211  & 231.32 &  $-$56.55  &  Yes  &    &  \\ 
323.116$-$0.652  & 232.41 &  $-$57.19  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.122+0.050  & 231.69 &  $-$56.60  &  Yes  &    &  \\ 
323.142+0.173  & 231.60 &  $-$56.49  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.204+0.063  & 231.80 &  $-$56.55  &    &    &  No distinct core\\ 
323.212+0.315  & 231.56 &  $-$56.34  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.230$-$0.398  & 232.32 &  $-$56.92  &    &    &  No distinct core\\ 
323.238$-$0.406  & 232.34 &  $-$56.92  &    &    &  No distinct core\\ 
323.261$-$0.011  & 231.97 &  $-$56.58  &  Yes  &    &  \\ 
323.312$-$0.392  & 232.44 &  $-$56.86  &  Yes  &    &  \\ 
323.325$-$0.375  & 232.44 &  $-$56.84  &  Yes  &    &  \\ 
323.338$-$0.053  & 232.12 &  $-$56.57  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.424$-$0.441  & 232.65 &  $-$56.84  &  Yes  &    &  \\ 
323.479+0.099  & 232.18 &  $-$56.36  &  Yes  &    &  \\ 
323.483+0.502  & 231.78 &  $-$56.03  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.507$-$0.466  & 232.80 &  $-$56.81  &  Yes  &    &  \\ 
323.546+0.065  & 232.31 &  $-$56.35  &  Yes  &    &  \\ 
323.547$-$0.411  & 232.81 &  $-$56.75  &  Yes  &    &  \\ 
323.573+0.256  & 232.16 &  $-$56.18  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.621+0.275  & 232.21 &  $-$56.14  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
323.824+0.208  & 232.58 &  $-$56.08  &  Yes  &    &  \\ 
323.839+0.487  & 232.32 &  $-$55.84  &    &    &  No distinct core\\ 
323.845+0.052  & 232.77 &  $-$56.20  &  Yes  &    &  \\ 
323.870$-$0.250  & 233.12 &  $-$56.43  &    &    &  Stripy at 250\,$\mu$m\\ 
323.893$-$0.516  & 233.43 &  $-$56.63  &  Yes  &    &  \\ 
323.931$-$0.287  & 233.25 &  $-$56.42  &  Yes  &    &  \\ 
323.934+0.410  & 232.54 &  $-$55.85  &    &    &  No distinct core\\ 
323.987+0.423  & 232.60 &  $-$55.81  &  Yes  &    &  \\ 
324.005+0.633  & 232.42 &  $-$55.63  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
324.048$-$0.425  & 233.57 &  $-$56.47  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
324.056+0.561  & 232.56 &  $-$55.66  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
324.067$-$0.428  & 233.60 &  $-$56.46  &  No  &  Yes  &  \\ 
324.079+0.447  & 232.71 &  $-$55.74  &  Yes  &    &  \\ 
324.100$-$0.576  & 233.80 &  $-$56.56  &  Yes  &    &  \\ 
324.103+0.167  & 233.03 &  $-$55.95  &  Yes  &    &  \\ 
324.110$-$0.425  & 233.66 &  $-$56.43  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
324.243+0.095  & 233.31 &  $-$55.93  &  Yes  &    &  \\ 
324.320+0.526  & 232.98 &  $-$55.53  &  Yes  &    &  \\ 
324.330+0.514  & 233.01 &  $-$55.54  &  Yes  &    &  \\ 
324.338+0.511  & 233.02 &  $-$55.54  &    &    &  No distinct core\\ 
324.466$-$0.462  & 234.22 &  $-$56.25  &    &    &  No distinct core\\ 
325.027+0.306  & 234.22 &  $-$55.30  &  Yes  &    &  \\ 
325.129$-$0.038  & 234.72 &  $-$55.52  &  Yes  &    &  \\ 
325.312$-$0.261  & 235.22 &  $-$55.59  &    &    &  No distinct core\\ 
325.434+0.468  & 234.63 &  $-$54.93  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
325.529+0.209  & 235.03 &  $-$55.08  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
325.635+0.459  & 234.92 &  $-$54.82  &    &    &  No distinct core\\ 
325.660+0.326  & 235.09 &  $-$54.91  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
325.742+0.530  & 234.99 &  $-$54.70  &  Yes  &    &  \\ 
325.794$-$0.228  & 235.86 &  $-$55.27  &  Yes  &    &  \\ 
325.813+0.469  & 235.15 &  $-$54.71  &  No  &  Yes  &  \\ 
325.838$-$0.225  & 235.92 &  $-$55.24  &  Yes  &    &  \\ 
325.873+0.245  & 235.47 &  $-$54.85  &    &    &  No distinct core\\ 
325.884+0.229  & 235.50 &  $-$54.85  &  Yes  &    &  \\ 
325.885$-$0.153  & 235.91 &  $-$55.16  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
325.908$-$0.005  & 235.78 &  $-$55.03  &  Yes  &    &  \\ 
325.913$-$0.084  & 235.87 &  $-$55.09  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
325.940+0.068  & 235.75 &  $-$54.95  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
325.958+0.075  & 235.77 &  $-$54.93  &  No  &  Yes  &  \\ 
326.057$-$0.314  & 236.32 &  $-$55.18  &  No  &  Yes  &  \\ 
326.154$-$0.511  & 236.67 &  $-$55.28  &  No  &  Yes  &  \\ 
326.310+0.428  & 235.88 &  $-$54.44  &  Yes  &    &  \\ 
326.311+0.542  & 235.76 &  $-$54.35  &  No  &  Yes  &  \\ 
326.322+0.458  & 235.87 &  $-$54.41  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.334+0.439  & 235.90 &  $-$54.42  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.337+0.461  & 235.88 &  $-$54.40  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.352+0.458  & 235.91 &  $-$54.39  &    &    &  No distinct core\\ 
326.356+0.444  & 235.93 &  $-$54.40  &  Yes  &    &  \\ 
326.369$-$0.200  & 236.63 &  $-$54.90  &  Yes  &    &  \\ 
326.376+0.488  & 235.91 &  $-$54.35  &  No  &  Yes  &  \\ 
326.382+0.366  & 236.04 &  $-$54.44  &  Yes  &    &  \\ 
326.384$-$0.197  & 236.64 &  $-$54.89  &  Yes  &    &  \\ 
326.394+0.847  & 235.56 &  $-$54.05  &  No  &  Yes  &  \\ 
326.400+0.715  & 235.70 &  $-$54.16  &  Yes  &    &  \\ 
326.409+0.594  & 235.84 &  $-$54.25  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.413+0.394  & 236.06 &  $-$54.40  &  Yes  &    &  \\ 
326.416+0.042  & 236.43 &  $-$54.68  &  Yes  &    &  \\ 
326.424+0.499  & 235.96 &  $-$54.31  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.434$-$0.149  & 236.66 &  $-$54.82  &  Yes  &    &  \\ 
326.453+0.757  & 235.73 &  $-$54.09  &  Yes  &    &  \\ 
326.458$-$0.092  & 236.63 &  $-$54.76  &    &    &  No distinct core\\ 
326.466$-$0.507  & 237.09 &  $-$55.08  &  No  &  Yes  &  \\ 
326.478$-$0.132  & 236.70 &  $-$54.78  &  Yes  &    &  \\ 
326.485$-$0.172  & 236.75 &  $-$54.81  &  Yes  &    &  \\ 
326.490+0.629  & 235.92 &  $-$54.17  &  Yes  &    &  \\ 
326.491$-$0.158  & 236.75 &  $-$54.79  &  No  &  Yes  &  \\ 
326.495+0.581  & 235.97 &  $-$54.20  &  No  &  No  &  \\ 
326.496+0.355  & 236.21 &  $-$54.38  &  Yes  &    &  \\ 
326.501$-$0.489  & 237.12 &  $-$55.04  &  Yes  &    &  \\ 
326.503$-$0.127  & 236.73 &  $-$54.76  &    &    &  No distinct core\\ 
326.509$-$0.125  & 236.74 &  $-$54.75  &    &    &  No distinct core\\ 
326.521+0.582  & 236.01 &  $-$54.19  &  Yes  &    &  \\ 
326.526+0.529  & 236.07 &  $-$54.23  &  Yes  &    &  \\ 
326.529$-$0.787  & 237.48 &  $-$55.26  &  Yes  &    &  \\ 
326.532$-$0.751  & 237.45 &  $-$55.23  &  Yes  &    &  \\ 
326.537+0.931  & 235.67 &  $-$53.90  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.539+0.942  & 235.66 &  $-$53.89  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.546+0.938  & 235.67 &  $-$53.89  &    &    &  No distinct core\\ 
326.549$-$0.228  & 236.90 &  $-$54.81  &  Yes  &    &  \\ 
326.557+0.314  & 236.34 &  $-$54.38  &  Yes  &    &  \\ 
326.560+0.924  & 235.71 &  $-$53.89  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.560+0.947  & 235.68 &  $-$53.87  &    &    &  No distinct core\\ 
326.575+0.952  & 235.70 &  $-$53.86  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.579+0.945  & 235.71 &  $-$53.86  &    &    &  No distinct core\\ 
326.590+0.941  & 235.73 &  $-$53.86  &    &    &  No distinct core\\ 
326.596+0.957  & 235.72 &  $-$53.84  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.598+0.835  & 235.85 &  $-$53.94  &    &    &  No distinct core\\ 
326.598+0.939  & 235.74 &  $-$53.86  &  Yes  &    &  \\ 
326.611+0.811  & 235.89 &  $-$53.95  &  Yes  &    &  \\ 
326.618$-$0.209  & 236.98 &  $-$54.75  &  Yes  &    &  \\ 
326.620$-$0.143  & 236.91 &  $-$54.70  &  No  &  No  &  \\ 
326.622+0.372  & 236.36 &  $-$54.29  &  Yes  &    &  \\ 
326.622+0.919  & 235.80 &  $-$53.86  &    &    &  No distinct core\\ 
326.632+0.951  & 235.77 &  $-$53.83  &  No  &  No  &  \\ 
326.634+0.978  & 235.75 &  $-$53.80  &    &    &  No distinct core\\ 
326.635$-$0.507  & 237.32 &  $-$54.98  &    &    &  No distinct core\\ 
326.635+0.421  & 236.33 &  $-$54.25  &    &    &  No distinct core\\ 
326.637+0.700  & 236.04 &  $-$54.02  &  Yes  &    &  \\ 
326.641+0.941  & 235.80 &  $-$53.83  &  Yes  &    &  \\ 
326.642+0.966  & 235.77 &  $-$53.81  &    &    &  No distinct core\\ 
326.643+0.917  & 235.83 &  $-$53.85  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.648$-$0.129  & 236.93 &  $-$54.67  &  Yes  &    &  \\ 
326.664+0.342  & 236.45 &  $-$54.29  &  Yes  &    &  \\ 
326.666+0.711  & 236.07 &  $-$54.00  &  Yes  &    &  \\ 
326.667+0.878  & 235.90 &  $-$53.86  &  Yes  &    &  \\ 
326.668+0.035  & 236.78 &  $-$54.53  &  Yes  &    &  \\ 
326.673+0.068  & 236.75 &  $-$54.50  &  Yes  &    &  \\ 
326.673+0.300  & 236.51 &  $-$54.32  &  Yes  &    &  \\ 
326.677+0.892  & 235.90 &  $-$53.85  &  Yes  &    &  \\ 
326.686$-$0.321  & 237.19 &  $-$54.80  &    &    &  No distinct core\\ 
326.699+0.869  & 235.95 &  $-$53.85  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.701$-$0.194  & 237.07 &  $-$54.69  &    &    &  No distinct core\\ 
326.704+0.741  & 236.09 &  $-$53.95  &  No  &  Yes  &  \\ 
326.706+0.347  & 236.50 &  $-$54.26  &    &    &  No distinct core\\ 
326.706+0.875  & 235.95 &  $-$53.84  &    &    &  No distinct core\\ 
326.718$-$0.127  & 237.02 &  $-$54.63  &  Yes  &    &  \\ 
326.720+0.032  & 236.86 &  $-$54.50  &  Yes  &    &  \\ 
326.724+0.337  & 236.54 &  $-$54.26  &  Yes  &    &  \\ 
326.735$-$0.093  & 237.01 &  $-$54.59  &  Yes  &    &  \\ 
326.745$-$0.147  & 237.08 &  $-$54.63  &  Yes  &    &  \\ 
326.750+0.133  & 236.79 &  $-$54.40  &    &    &  No distinct core\\ 
326.758+0.213  & 236.72 &  $-$54.33  &  Yes  &    &  \\ 
326.759$-$0.100  & 237.05 &  $-$54.58  &  Yes  &    &  \\ 
326.760$-$0.169  & 237.13 &  $-$54.63  &  Yes  &    &  \\ 
326.763+0.864  & 236.04 &  $-$53.82  &  Yes  &    &  \\ 
326.783$-$0.707  & 237.74 &  $-$55.04  &  Yes  &    &  \\ 
326.786$-$0.757  & 237.80 &  $-$55.08  &  No  &  Yes  &  \\ 
326.787$-$0.357  & 237.37 &  $-$54.76  &  Yes  &    &  \\ 
326.787$-$0.399  & 237.41 &  $-$54.80  &  Yes  &    &  \\ 
326.795$-$0.045  & 237.04 &  $-$54.51  &    &    &  No distinct core\\ 
326.811+0.511  & 236.47 &  $-$54.07  &  Yes  &    &  \\ 
326.811+0.656  & 236.32 &  $-$53.95  &  No  &  No  &  \\ 
326.812+0.425  & 236.56 &  $-$54.13  &  Yes  &    &  \\ 
326.815$-$0.772  & 237.86 &  $-$55.07  &  Yes  &    &  \\ 
326.824+0.466  & 236.54 &  $-$54.09  &  Yes  &    &  \\ 
326.826$-$0.315  & 237.37 &  $-$54.71  &  Yes  &    &  \\ 
326.826$-$0.753  & 237.85 &  $-$55.05  &    &    &  No distinct core\\ 
326.826+0.510  & 236.49 &  $-$54.06  &    &    &  No distinct core\\ 
326.828+0.072  & 236.96 &  $-$54.40  &  No  &  Yes  &  \\ 
326.831+0.549  & 236.46 &  $-$54.02  &    &    &  Stripy at 250\,$\mu$m\\ 
326.834+0.582  & 236.43 &  $-$54.00  &    &    &  Stripy at 250\,$\mu$m\\ 
326.835$-$0.069  & 237.12 &  $-$54.51  &  Yes  &    &  \\ 
326.836+0.068  & 236.97 &  $-$54.40  &    &    &  No distinct core\\ 
326.850+0.641  & 236.39 &  $-$53.94  &  Yes  &    &  \\ 
326.851+0.521  & 236.52 &  $-$54.03  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.857$-$0.311  & 237.41 &  $-$54.68  &  Yes  &    &  \\ 
326.857+0.496  & 236.55 &  $-$54.05  &  Yes  &    &  \\ 
326.870+0.071  & 237.02 &  $-$54.38  &  Yes  &    &  \\ 
326.872+0.410  & 236.66 &  $-$54.11  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.875+0.704  & 236.36 &  $-$53.87  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.876+0.639  & 236.43 &  $-$53.93  &    &    &  No distinct core\\ 
326.877$-$0.214  & 237.33 &  $-$54.60  &  Yes  &    &  \\ 
326.884+0.448  & 236.64 &  $-$54.07  &  Yes  &    &  \\ 
326.885+0.142  & 236.96 &  $-$54.31  &    &    &  No distinct core\\ 
326.886+0.307  & 236.79 &  $-$54.18  &  Yes  &    &  \\ 
326.889+0.294  & 236.81 &  $-$54.19  &  No  &  Yes  &  \\ 
326.890$-$0.350  & 237.50 &  $-$54.69  &  Yes  &    &  \\ 
326.898+0.155  & 236.96 &  $-$54.29  &  Yes  &    &  \\ 
326.900+0.568  & 236.53 &  $-$53.97  &    &    &  Stripy at 250\,$\mu$m\\ 
326.902+0.839  & 236.25 &  $-$53.75  &  No  &  No  &  Confused at 160\,$\mu$m\\ 
326.908+0.457  & 236.66 &  $-$54.05  &  Yes  &    &  \\ 
326.910+0.561  & 236.55 &  $-$53.97  &    &    &  Stripy at 250\,$\mu$m\\ 
326.911+0.442  & 236.68 &  $-$54.06  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.917$-$0.038  & 237.20 &  $-$54.43  &  No  &  Yes  &  \\ 
326.923+0.452  & 236.68 &  $-$54.04  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.924+0.716  & 236.41 &  $-$53.84  &  Yes  &    &  \\ 
326.926+0.736  & 236.39 &  $-$53.82  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.928+0.427  & 236.72 &  $-$54.06  &    &    &  No distinct core\\ 
326.929+0.538  & 236.60 &  $-$53.97  &  Yes  &    &  \\ 
326.938+0.561  & 236.59 &  $-$53.95  &    &    &  Stripy at 250\,$\mu$m\\ 
326.944+0.350  & 236.82 &  $-$54.11  &    &    &  No distinct core\\ 
326.950$-$0.164  & 237.38 &  $-$54.51  &  Yes  &    &  \\ 
326.951+0.325  & 236.86 &  $-$54.13  &    &    &  No distinct core\\ 
326.952$-$0.003  & 237.21 &  $-$54.38  &  Yes  &    &  \\ 
326.956$-$0.007  & 237.22 &  $-$54.38  &  Yes  &    &  \\ 
326.956+0.497  & 236.68 &  $-$53.99  &  Yes  &    &  \\ 
326.956+0.517  & 236.66 &  $-$53.97  &  Yes  &    &  \\ 
326.959+0.463  & 236.72 &  $-$54.01  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
326.962+0.451  & 236.74 &  $-$54.02  &  Yes  &    &  \\ 
326.970$-$0.033  & 237.26 &  $-$54.40  &  Yes  &    &  \\ 
326.992+0.007  & 237.25 &  $-$54.35  &    &    &  No distinct core\\ 
326.995$-$0.183  & 237.46 &  $-$54.50  &  Yes  &    &  \\ 
327.002$-$0.174  & 237.46 &  $-$54.49  &  No  &  Yes  &  \\ 
327.004$-$0.079  & 237.36 &  $-$54.41  &  Yes  &    &  \\ 
327.010$-$0.032  & 237.32 &  $-$54.37  &  No  &  Yes  &  \\ 
327.019+0.008  & 237.29 &  $-$54.33  &  Yes  &    &  \\ 
327.021$-$0.162  & 237.47 &  $-$54.47  &  No  &  Yes  &  \\ 
327.023+0.477  & 236.79 &  $-$53.96  &  Yes  &    &  \\ 
327.025$-$0.045  & 237.35 &  $-$54.37  &  No  &  Yes  &  \\ 
327.027$-$0.296  & 237.62 &  $-$54.57  &  No  &  Yes  &  \\ 
327.034$-$0.110  & 237.43 &  $-$54.42  &  No  &  Yes  &  \\ 
327.043$-$0.290  & 237.64 &  $-$54.55  &  No  &  Yes  &  \\ 
327.044+0.019  & 237.31 &  $-$54.31  &  Yes  &    &  \\ 
327.049$-$0.302  & 237.66 &  $-$54.56  &  No  &  Yes  &  \\ 
327.069$-$0.288  & 237.67 &  $-$54.53  &  Yes  &    &  \\ 
327.074$-$0.012  & 237.38 &  $-$54.32  &  No  &  Yes  &  \\ 
327.076$-$0.104  & 237.48 &  $-$54.39  &  Yes  &    &  \\ 
327.086+0.007  & 237.38 &  $-$54.29  &  No  &  Yes  &  \\ 
327.090$-$0.250  & 237.66 &  $-$54.49  &  Yes  &    &  \\ 
327.093$-$0.350  & 237.77 &  $-$54.57  &  Yes  &    &  \\ 
327.098+0.234  & 237.15 &  $-$54.11  &  Yes  &    &  \\ 
327.112$-$0.291  & 237.73 &  $-$54.51  &  Yes  &    &  \\ 
327.123+0.723  & 236.67 &  $-$53.71  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
327.129$-$0.461  & 237.94 &  $-$54.63  &  No  &  Yes  &  \\ 
327.143$-$0.335  & 237.82 &  $-$54.52  &  Yes  &    &  \\ 
327.144$-$0.303  & 237.79 &  $-$54.50  &  Yes  &    &  \\ 
327.162$-$0.337  & 237.85 &  $-$54.51  &  Yes  &    &  \\ 
327.167$-$0.300  & 237.81 &  $-$54.48  &  Yes  &    &  \\ 
327.224+0.225  & 237.33 &  $-$54.04  &    &    &  No distinct core\\ 
327.237+0.231  & 237.34 &  $-$54.02  &  No  &  Yes  &  \\ 
327.238+0.241  & 237.33 &  $-$54.01  &    &    &  No distinct core\\ 
327.251$-$0.134  & 237.75 &  $-$54.30  &  Yes  &    &  \\ 
327.252$-$0.093  & 237.71 &  $-$54.27  &    &    &  No distinct core\\ 
327.277+0.224  & 237.40 &  $-$54.00  &  Yes  &    &  \\ 
327.391$-$0.387  & 238.21 &  $-$54.41  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
327.402$-$0.416  & 238.25 &  $-$54.42  &  No  &  Yes  &  \\ 
327.429$-$0.397  & 238.27 &  $-$54.39  &  Yes  &    &  \\ 
327.457$-$0.694  & 238.63 &  $-$54.60  &  Yes  &    &  \\ 
327.485+0.761  & 237.11 &  $-$53.45  &  Yes  &    &  \\ 
327.486$-$0.694  & 238.67 &  $-$54.58  &  Yes  &    &  \\ 
327.491$-$0.311  & 238.26 &  $-$54.29  &  Yes  &    &  \\ 
327.535$-$0.534  & 238.56 &  $-$54.43  &  No  &  Yes  &  \\ 
327.572+0.326  & 237.68 &  $-$53.74  &  Yes  &    &  \\ 
327.610+0.802  & 237.23 &  $-$53.34  &  Yes  &    &  \\ 
327.653$-$0.605  & 238.79 &  $-$54.41  &    &    &  No distinct core\\ 
327.659+0.609  & 237.50 &  $-$53.46  &    &    &  No distinct core\\ 
327.676$-$0.566  & 238.78 &  $-$54.36  &  Yes  &    &  \\ 
327.683$-$0.543  & 238.76 &  $-$54.34  &  Yes  &    &  \\ 
327.695$-$0.552  & 238.79 &  $-$54.34  &    &    &  No distinct core\\ 
327.723$-$0.535  & 238.81 &  $-$54.31  &  Yes  &    &  \\ 
327.725+0.894  & 237.28 &  $-$53.20  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
327.727$-$0.566  & 238.85 &  $-$54.33  &  Yes  &    &  \\ 
327.729$-$0.051  & 238.29 &  $-$53.93  &    &    &  No distinct core\\ 
327.746+0.925  & 237.28 &  $-$53.16  &  No  &  Yes  &  \\ 
327.753$-$0.090  & 238.37 &  $-$53.95  &  Yes  &    &  \\ 
327.763$-$0.513  & 238.84 &  $-$54.27  &    &    &  No distinct core\\ 
327.765$-$0.490  & 238.82 &  $-$54.25  &  No  &  Yes  &  \\ 
327.778$-$0.091  & 238.40 &  $-$53.93  &  Yes  &    &  \\ 
327.787$-$0.491  & 238.85 &  $-$54.24  &  Yes  &    &  \\ 
327.795$-$0.466  & 238.83 &  $-$54.21  &    &    &  No distinct core\\ 
327.804+0.064  & 238.26 &  $-$53.80  &  Yes  &    &  \\ 
327.808+0.495  & 237.81 &  $-$53.46  &  Yes  &    &  \\ 
327.811$-$0.288  & 238.66 &  $-$54.06  &  No  &  Yes  &  \\ 
327.815$-$0.560  & 238.96 &  $-$54.27  &  Yes  &    &  \\ 
327.815+0.488  & 237.83 &  $-$53.46  &  Yes  &    &  \\ 
327.816$-$0.451  & 238.84 &  $-$54.19  &  Yes  &    &  \\ 
327.848$-$0.479  & 238.91 &  $-$54.19  &    &    &  No distinct core\\ 
327.852+0.503  & 237.86 &  $-$53.43  &  Yes  &    &  \\ 
327.863+0.470  & 237.91 &  $-$53.44  &  Yes  &    &  \\ 
327.880$-$0.461  & 238.94 &  $-$54.15  &  Yes  &    &  \\ 
327.887$-$0.474  & 238.96 &  $-$54.16  &    &    &  No distinct core\\ 
327.893+0.435  & 237.99 &  $-$53.45  &  No  &  Yes  &  \\ 
327.914$-$0.611  & 239.14 &  $-$54.25  &  Yes  &    &  \\ 
327.917$-$0.397  & 238.91 &  $-$54.08  &    &    &  No distinct core\\ 
327.923+0.566  & 237.89 &  $-$53.33  &    &    &  No distinct core\\ 
327.924$-$0.536  & 239.07 &  $-$54.18  &    &    &  No distinct core\\ 
327.929+0.430  & 238.04 &  $-$53.43  &  No  &  Yes  &  \\ 
327.936+0.511  & 237.96 &  $-$53.37  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
327.937$-$0.538  & 239.09 &  $-$54.18  &    &    &  No distinct core\\ 
327.950$-$0.723  & 239.31 &  $-$54.31  &  Yes  &    &  \\ 
327.952+0.520  & 237.97 &  $-$53.35  &  Yes  &    &  \\ 
327.964+0.388  & 238.13 &  $-$53.44  &  Yes  &    &  \\ 
327.974+0.371  & 238.16 &  $-$53.45  &  Yes  &    &  \\ 
327.980$-$0.490  & 239.10 &  $-$54.11  &  Yes  &    &  \\ 
327.988$-$0.711  & 239.35 &  $-$54.27  &  No  &  Yes  &  \\ 
327.990+0.506  & 238.04 &  $-$53.34  &  Yes  &    &  \\ 
328.004$-$0.509  & 239.15 &  $-$54.11  &    &    &  No distinct core\\ 
328.007+0.416  & 238.15 &  $-$53.40  &  Yes  &    &  \\ 
328.022+0.382  & 238.21 &  $-$53.41  &    &    &  No distinct core\\ 
328.035+0.615  & 237.98 &  $-$53.22  &  Yes  &    &  \\ 
328.036+0.395  & 238.21 &  $-$53.39  &  Yes  &    &  \\ 
328.044$-$0.391  & 239.07 &  $-$53.99  &  No  &  Yes  &  \\ 
328.050$-$0.538  & 239.24 &  $-$54.10  &  Yes  &    &  \\ 
328.054$-$0.026  & 238.69 &  $-$53.71  &  Yes  &    &  \\ 
328.057$-$0.293  & 238.98 &  $-$53.91  &    &    &  No distinct core\\ 
328.061$-$0.278  & 238.97 &  $-$53.90  &    &    &  No distinct core\\ 
328.068$-$0.284  & 238.99 &  $-$53.90  &  No  &  Yes  &  \\ 
328.068+0.513  & 238.13 &  $-$53.28  &  Yes  &    &  \\ 
328.073$-$0.128  & 238.82 &  $-$53.77  &    &    &  No distinct core\\ 
328.077+0.528  & 238.13 &  $-$53.26  &    &    &  No distinct core\\ 
328.086$-$0.102  & 238.81 &  $-$53.75  &    &    &  No distinct core\\ 
328.088$-$0.321  & 239.05 &  $-$53.91  &  Yes  &    &  \\ 
328.094+0.567  & 238.11 &  $-$53.22  &    &    &  No distinct core\\ 
328.100$-$0.542  & 239.31 &  $-$54.07  &  No  &  Yes  &  \\ 
328.101+0.626  & 238.05 &  $-$53.17  &  Yes  &    &  \\ 
328.102+0.368  & 238.33 &  $-$53.37  &  Yes  &    &  \\ 
328.103$-$0.445  & 239.21 &  $-$54.00  &  Yes  &    &  \\ 
328.103+0.602  & 238.08 &  $-$53.19  &  No  &  Yes  &  \\ 
328.108$-$0.175  & 238.92 &  $-$53.79  &    &    &  No distinct core\\ 
328.108$-$0.383  & 239.15 &  $-$53.95  &  No  &  Yes  &  \\ 
328.119+0.358  & 238.36 &  $-$53.37  &  No  &  Yes  &  \\ 
328.163$-$0.282  & 239.11 &  $-$53.83  &  Yes  &    &  \\ 
328.167+0.021  & 238.78 &  $-$53.60  &    &    &  No distinct core\\ 
328.175+0.310  & 238.48 &  $-$53.37  &  Yes  &    &  \\ 
328.176$-$0.671  & 239.55 &  $-$54.12  &  Yes  &    &  \\ 
328.178+0.285  & 238.51 &  $-$53.39  &  No  &  Yes  &  \\ 
328.196$-$0.672  & 239.58 &  $-$54.11  &    &    &  Stripy at 250\,$\mu$m\\ 
328.220$-$0.392  & 239.30 &  $-$53.88  &  Yes  &    &  \\ 
328.220+0.094  & 238.77 &  $-$53.51  &  Yes  &    &  \\ 
328.227$-$0.378  & 239.29 &  $-$53.87  &    &    &  No distinct core\\ 
328.232$-$0.367  & 239.29 &  $-$53.86  &  Yes  &    &  \\ 
328.251$-$0.301  & 239.24 &  $-$53.79  &    &    &  No distinct core\\ 
328.255$-$0.412  & 239.37 &  $-$53.87  &  Yes  &    &  \\ 
328.258$-$0.255  & 239.20 &  $-$53.75  &  Yes  &    &  \\ 
328.264$-$0.302  & 239.26 &  $-$53.78  &  Yes  &    &  \\ 
328.273$-$0.193  & 239.15 &  $-$53.70  &  Yes  &    &  \\ 
328.274+0.596  & 238.31 &  $-$53.09  &    &    &  No distinct core\\ 
328.282$-$0.046  & 239.01 &  $-$53.58  &  Yes  &    &  \\ 
328.303$-$0.106  & 239.10 &  $-$53.61  &  No  &  Yes  &  \\ 
328.303$-$0.302  & 239.31 &  $-$53.76  &  No  &  Yes  &  \\
328.304$-$0.012 & 239.00 & $-$53.54 & Yes &	&  \\
328.309+0.237  & 238.74 &  $-$53.34  &    &    &  No distinct core\\ 
328.311$-$0.549  & 239.59 &  $-$53.94  &  Yes  &    &  \\ 
328.320$-$0.521  & 239.57 &  $-$53.92  &    &    &  No distinct core\\ 
328.348$-$0.246  & 239.31 &  $-$53.69  &  No  &  Yes  &  \\ 
328.386$-$0.308  & 239.43 &  $-$53.71  &  Yes  &    &  \\ 
328.397$-$0.336  & 239.47 &  $-$53.72  &  Yes  &    &  \\ 
328.400$-$0.495  & 239.65 &  $-$53.84  &    &    &  Stripy at 250\,$\mu$m\\ 
328.406$-$0.085  & 239.21 &  $-$53.53  &  No  &  Yes  &  \\ 
328.409$-$0.109  & 239.24 &  $-$53.54  &  Yes  &    &  \\ 
328.424+0.070  & 239.06 &  $-$53.40  &  Yes  &    &  \\ 
328.432$-$0.522  & 239.72 &  $-$53.84  &  No  &  No  &  \\ 
328.433+0.594  & 238.51 &  $-$52.99  &  Yes  &    &  \\ 
328.514+0.276  & 238.96 &  $-$53.18  &    &    &  No distinct core\\ 
328.584+0.645  & 238.65 &  $-$52.85  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
328.624+0.274  & 239.10 &  $-$53.11  &  Yes  &    &  \\ 
328.641$-$0.303  & 239.75 &  $-$53.54  &    &    &  No distinct core\\ 
328.657$-$0.422  & 239.90 &  $-$53.62  &  Yes  &    &  \\ 
328.665+0.502  & 238.91 &  $-$52.91  &  Yes  &    &  \\ 
328.684+0.018  & 239.45 &  $-$53.27  &  Yes  &    &  \\ 
328.690$-$0.310  & 239.82 &  $-$53.51  &  Yes  &    &  \\ 
328.693+0.255  & 239.21 &  $-$53.08  &    &    &  No distinct core\\ 
328.741+0.614  & 238.89 &  $-$52.78  &  No  &  Yes  &  \\ 
328.755+0.606  & 238.91 &  $-$52.77  &  No  &  Yes  &  \\ 
328.762+0.354  & 239.19 &  $-$52.96  &  Yes  &    &  \\ 
328.765+0.716  & 238.81 &  $-$52.68  &  Yes  &    &  \\ 
328.768+0.664  & 238.87 &  $-$52.72  &  Yes  &    &  \\ 
328.771$-$0.570  & 240.21 &  $-$53.66  &    &    &  Stripy at 250\,$\mu$m\\ 
328.816+0.745  & 238.84 &  $-$52.63  &    &    &  Stripy at 250\,$\mu$m\\ 
328.822+0.468  & 239.15 &  $-$52.84  &    &    &  No distinct core\\ 
328.822+0.753  & 238.84 &  $-$52.62  &    &    &  Stripy at 250\,$\mu$m\\ 
328.834+0.457  & 239.17 &  $-$52.84  &    &    &  No distinct core\\ 
328.854+0.752  & 238.88 &  $-$52.60  &    &    &  Stripy at 250\,$\mu$m\\ 
328.859+0.277  & 239.40 &  $-$52.96  &  Yes  &    &  \\ 
328.865+0.752  & 238.90 &  $-$52.59  &    &    &  Stripy at 250\,$\mu$m\\ 
328.869+0.257  & 239.43 &  $-$52.97  &  Yes  &    &  \\ 
328.899+0.750  & 238.94 &  $-$52.57  &  Yes  &    &  \\ 
328.904$-$0.101  & 239.86 &  $-$53.22  &    &    &  No distinct core\\ 
328.913$-$0.099  & 239.87 &  $-$53.21  &    &    &  No distinct core\\ 
328.923+0.284  & 239.47 &  $-$52.91  &  Yes  &    &  \\ 
328.947+0.369  & 239.41 &  $-$52.83  &  No  &  Yes  &  \\ 
328.951+0.816  & 238.94 &  $-$52.49  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
328.992+0.786  & 239.02 &  $-$52.48  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
329.021$-$0.166  & 240.08 &  $-$53.19  &    &    &  No distinct core\\ 
329.028$-$0.202  & 240.13 &  $-$53.21  &  Yes  &    &  \\ 
329.039$-$0.119  & 240.05 &  $-$53.14  &  Yes  &    &  \\ 
329.039$-$0.140  & 240.08 &  $-$53.16  &  No  &  Yes  &  \\ 
329.042$-$0.177  & 240.12 &  $-$53.18  &    &    &  No distinct core\\ 
329.042$-$0.281  & 240.23 &  $-$53.26  &  Yes  &    &  \\ 
329.058$-$0.289  & 240.26 &  $-$53.26  &  Yes  &    &  \\ 
329.067$-$0.112  & 240.08 &  $-$53.12  &    &    &  No distinct core\\ 
329.077+0.415  & 239.52 &  $-$52.71  &  No  &  Yes  &  \\ 
329.088$-$0.399  & 240.42 &  $-$53.32  &  Yes  &    &  \\ 
329.101$-$0.394  & 240.43 &  $-$53.31  &  Yes  &    &  \\ 
329.114$-$0.379  & 240.43 &  $-$53.29  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
329.169$-$0.745  & 240.91 &  $-$53.53  &  Yes  &    &  \\ 
329.178$-$0.602  & 240.76 &  $-$53.42  &  Yes  &    &  \\ 
329.179+0.446  & 239.62 &  $-$52.62  &  Yes  &    &  \\ 
329.201+0.559  & 239.53 &  $-$52.52  &  Yes  &    &  \\ 
329.208$-$0.742  & 240.95 &  $-$53.50  &    &    &  No distinct core\\ 
329.213$-$0.757  & 240.97 &  $-$53.51  &  Yes  &    &  \\ 
329.227+0.482  & 239.64 &  $-$52.56  &  Yes  &    &  \\ 
329.247$-$0.233  & 240.44 &  $-$53.09  &  No  &  Yes  &  \\ 
329.251$-$0.267  & 240.48 &  $-$53.12  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
329.265$-$0.339  & 240.58 &  $-$53.16  &    &    &  Stripy at 250\,$\mu$m\\ 
329.276$-$0.258  & 240.50 &  $-$53.09  &  Yes  &    &  \\ 
329.278$-$0.341  & 240.60 &  $-$53.15  &    &    &  Stripy at 250\,$\mu$m\\ 
329.313$-$0.302  & 240.60 &  $-$53.10  &  Yes  &    &  \\ 
329.374$-$0.284  & 240.65 &  $-$53.05  &  Yes  &    &  \\ 
329.389$-$0.659  & 241.09 &  $-$53.32  &  Yes  &    &  \\ 
329.403$-$0.736A  & 241.19 &  $-$53.37  &  Yes  &    &  \\ 
329.403$-$0.736B  & 241.19 &  $-$53.37  &  No  &  No  &  \\ 
329.413$-$0.226  & 240.64 &  $-$52.98  &  Yes  &    &  \\ 
329.424+0.475  & 239.89 &  $-$52.44  &  No  &  Yes  &  \\ 
329.437+0.853  & 239.51 &  $-$52.14  &  Yes  &    &  \\ 
329.441+0.518  & 239.87 &  $-$52.40  &  Yes  &    &  \\ 
329.444$-$0.765  & 241.27 &  $-$53.36  &  Yes  &    &  \\ 
329.463$-$0.770  & 241.30 &  $-$53.35  &  Yes  &    &  \\ 
329.463+0.517  & 239.90 &  $-$52.38  &  Yes  &    &  \\ 
329.489+0.404  & 240.05 &  $-$52.45  &  Yes  &    &  \\ 
329.494+0.106  & 240.38 &  $-$52.67  &  Yes  &    &  \\ 
329.557$-$0.362  & 240.97 &  $-$52.99  &  Yes  &    &  \\ 
329.568$-$0.354  & 240.97 &  $-$52.97  &  Yes  &    &  \\ 
329.568$-$0.392  & 241.01 &  $-$53.00  &  Yes  &    &  \\ 
329.589+0.045  & 240.56 &  $-$52.66  &  Yes  &    &  \\ 
329.621$-$0.407  & 241.10 &  $-$52.98  &    &    &  No distinct core\\ 
329.627+0.855  & 239.74 &  $-$52.02  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
329.633$-$0.387  & 241.09 &  $-$52.95  &  No  &  Yes  &  \\ 
329.638+0.836  & 239.78 &  $-$52.03  &  Yes  &    &  \\ 
329.642+0.908  & 239.70 &  $-$51.97  &  Yes  &    &  \\ 
329.648+0.857  & 239.76 &  $-$52.00  &  Yes  &    &  \\ 
329.648+0.957  & 239.66 &  $-$51.93  &  Yes  &    &  \\ 
329.652+0.073  & 240.61 &  $-$52.59  &  No  &  Yes  &  \\ 
329.655+0.852  & 239.78 &  $-$52.00  &    &    &  No distinct core\\ 
329.684+0.819  & 239.85 &  $-$52.01  &  Yes  &    &  \\ 
329.684+0.875  & 239.79 &  $-$51.97  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
329.691$-$0.353  & 241.12 &  $-$52.89  &    &    &  No distinct core\\ 
329.726+0.848  & 239.87 &  $-$51.96  &    &    &  No distinct core\\ 
329.745$-$0.038  & 240.85 &  $-$52.62  &  Yes  &    &  \\ 
329.748+0.855  & 239.89 &  $-$51.94  &  No  &  No  &  Confused at 500\,$\mu$m\\ 
329.749+0.868  & 239.88 &  $-$51.93  &  No  &  Yes  &  \\ 
329.863+0.456  & 240.46 &  $-$52.17  &  Yes  &    &  \\ 
329.875+0.121  & 240.83 &  $-$52.41  &  Yes  &    &  \\ 
329.902+0.969  & 239.96 &  $-$51.75  &    &    &  No distinct core\\ 
329.904+0.417  & 240.55 &  $-$52.17  &  Yes  &    &  \\ 
329.938$-$0.113  & 241.16 &  $-$52.55  &  Yes  &    &  \\ 
329.989$-$0.396  & 241.54 &  $-$52.72  &  Yes  &    &  \\ 
\end{longtable}
